MOEA/D with Random Partial Update Strategy

Recent studies on resource allocation suggest that some subproblems are more important than others in the context of the MOEA/D, and that focusing on the most relevant ones can consistently improve the performance of that algorithm. These studies share the common characteristic of updating only a fraction of the population at any given iteration of the algorithm. In this work we investigate a new, simpler partial update strategy, in which a random subset of solutions is selected at every iteration. The performance of the MOEA/D using this new resource allocation approach is compared experimentally against that of the standard MOEA/D-DE and the MOEA/D with relative improvement-based resource allocation. The results indicate that using the MOEA/D with this new partial update strategy results in improved HV and IGD values, and a much higher proportion of non-dominated solutions, particularly as the number of updated solutions at every iteration is reduced.

==> images/box_DTLZ6.tex <==
% Created by tikzDevice version 0.12.3 on 2020-01-10 12:23:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,271.01);
\begin{scope}
\path[clip] ( 53.48,150.85) rectangle (211.31,265.51);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.48,173.74) --
	(211.31,173.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.48,209.13) --
	(211.31,209.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.48,244.52) --
	(211.31,244.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.85,150.85) --
	( 69.85,265.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.64,150.85) --
	(106.64,265.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.43,150.85) --
	(143.43,265.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (180.22,150.85) --
	(180.22,265.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.48,156.05) --
	(211.31,156.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.48,191.43) --
	(211.31,191.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.48,226.82) --
	(211.31,226.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.48,262.21) --
	(211.31,262.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.24,150.85) --
	( 88.24,265.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.04,150.85) --
	(125.04,265.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.83,150.85) --
	(161.83,265.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.62,150.85) --
	(198.62,265.51);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.17,164.66) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.17,158.29) -- ( 66.17,159.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.17,156.06) -- ( 66.17,156.06);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.65,158.29) --
	( 60.65,156.06) --
	( 71.69,156.06) --
	( 71.69,158.29) --
	( 60.65,158.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 60.65,156.08) -- ( 71.69,156.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.89,181.09) -- ( 80.89,196.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.89,167.04) -- ( 80.89,159.47);
\definecolor{fillColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.37,181.09) --
	( 75.37,167.04) --
	( 86.41,167.04) --
	( 86.41,181.09) --
	( 75.37,181.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 75.37,175.04) -- ( 86.41,175.04);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (110.32,182.12) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.32,203.41) -- (110.32,210.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.32,195.08) -- (110.32,185.64);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (104.80,203.41) --
	(104.80,195.08) --
	(115.84,195.08) --
	(115.84,203.41) --
	(104.80,203.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (104.80,199.38) -- (115.84,199.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.75,221.07) -- (139.75,230.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.75,213.63) -- (139.75,202.97);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (134.23,221.07) --
	(134.23,213.63) --
	(145.27,213.63) --
	(145.27,221.07) --
	(134.23,221.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (134.23,217.13) -- (145.27,217.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.18,234.21) -- (169.18,245.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.18,224.29) -- (169.18,215.38);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (163.67,234.21) --
	(163.67,224.29) --
	(174.70,224.29) --
	(174.70,234.21) --
	(163.67,234.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (163.67,229.69) -- (174.70,229.69);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (198.62,260.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (198.62,257.14) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.62,243.60) -- (198.62,247.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.62,235.32) -- (198.62,224.16);
\definecolor{fillColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (193.10,243.60) --
	(193.10,235.32) --
	(204.14,235.32) --
	(204.14,243.60) --
	(193.10,243.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (193.10,239.81) -- (204.14,239.81);
\end{scope}
\begin{scope}
\path[clip] ( 53.48, 30.69) rectangle (211.31,145.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.48, 31.03) --
	(211.31, 31.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.48, 55.29) --
	(211.31, 55.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.48, 79.56) --
	(211.31, 79.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.48,103.83) --
	(211.31,103.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.48,128.10) --
	(211.31,128.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.85, 30.69) --
	( 69.85,145.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.64, 30.69) --
	(106.64,145.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.43, 30.69) --
	(143.43,145.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (180.22, 30.69) --
	(180.22,145.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.48, 43.16) --
	(211.31, 43.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.48, 67.43) --
	(211.31, 67.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.48, 91.70) --
	(211.31, 91.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.48,115.97) --
	(211.31,115.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.48,140.23) --
	(211.31,140.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.24, 30.69) --
	( 88.24,145.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.04, 30.69) --
	(125.04,145.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.83, 30.69) --
	(161.83,145.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.62, 30.69) --
	(198.62,145.35);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.17,139.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.17,139.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.17,138.84) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.17,140.14) -- ( 66.17,140.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.17,140.00) -- ( 66.17,139.84);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.65,140.14) --
	( 60.65,140.00) --
	( 71.69,140.00) --
	( 71.69,140.14) --
	( 60.65,140.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 60.65,140.14) -- ( 71.69,140.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.89,137.69) -- ( 80.89,139.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.89,130.18) -- ( 80.89,123.43);
\definecolor{fillColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.37,137.69) --
	( 75.37,130.18) --
	( 86.41,130.18) --
	( 86.41,137.69) --
	( 75.37,137.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 75.37,135.50) -- ( 86.41,135.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.32,120.53) -- (110.32,132.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.32,112.47) -- (110.32,108.12);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (104.80,120.53) --
	(104.80,112.47) --
	(115.84,112.47) --
	(115.84,120.53) --
	(104.80,120.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (104.80,117.74) -- (115.84,117.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.75,104.27) -- (139.75,115.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.75, 92.32) -- (139.75, 80.54);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (134.23,104.27) --
	(134.23, 92.32) --
	(145.27, 92.32) --
	(145.27,104.27) --
	(134.23,104.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (134.23, 97.29) -- (145.27, 97.29);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (169.18, 60.47) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.18, 84.52) -- (169.18, 93.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.18, 76.93) -- (169.18, 69.02);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (163.67, 84.52) --
	(163.67, 76.93) --
	(174.70, 76.93) --
	(174.70, 84.52) --
	(163.67, 84.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (163.67, 83.17) -- (174.70, 83.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.62, 70.52) -- (198.62, 81.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.62, 55.14) -- (198.62, 35.90);
\definecolor{fillColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (193.10, 70.52) --
	(193.10, 55.14) --
	(204.14, 55.14) --
	(204.14, 70.52) --
	(193.10, 70.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (193.10, 64.64) -- (204.14, 64.64);
\end{scope}
\begin{scope}
\path[clip] ( 17.96,150.85) rectangle ( 34.54,265.51);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.28,208.18) {IGD};
\end{scope}
\begin{scope}
\path[clip] ( 17.96, 30.69) rectangle ( 34.54,145.35);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.28, 88.02) {HV};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.24, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (125.04, 19.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (161.83, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (198.62, 19.68) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.53,153.02) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.53,188.40) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.53,223.79) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.53,259.18) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.53, 40.13) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.53, 64.40) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.53, 88.67) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.53,112.94) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.53,137.20) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (132.39,  7.64) {$ps$};
\end{scope}
\end{tikzpicture}


==> images/box_DTLZ7.tex <==
% Created by tikzDevice version 0.12.3 on 2020-01-10 10:35:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,271.01);
\begin{scope}
\path[clip] ( 53.48,150.85) rectangle (211.31,265.51);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.48,166.81) --
	(211.31,166.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.48,190.20) --
	(211.31,190.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.48,213.60) --
	(211.31,213.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.48,237.00) --
	(211.31,237.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.48,260.40) --
	(211.31,260.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.85,150.85) --
	( 69.85,265.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.64,150.85) --
	(106.64,265.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.43,150.85) --
	(143.43,265.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (180.22,150.85) --
	(180.22,265.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.48,155.11) --
	(211.31,155.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.48,178.51) --
	(211.31,178.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.48,201.90) --
	(211.31,201.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.48,225.30) --
	(211.31,225.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.48,248.70) --
	(211.31,248.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.24,150.85) --
	( 88.24,265.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.04,150.85) --
	(125.04,265.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.83,150.85) --
	(161.83,265.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.62,150.85) --
	(198.62,265.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.17,167.06) -- ( 66.17,176.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.17,160.02) -- ( 66.17,156.06);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.65,167.06) --
	( 60.65,160.02) --
	( 71.69,160.02) --
	( 71.69,167.06) --
	( 60.65,167.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 60.65,162.72) -- ( 71.69,162.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.89,186.92) -- ( 80.89,201.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.89,176.20) -- ( 80.89,165.65);
\definecolor{fillColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.37,186.92) --
	( 75.37,176.20) --
	( 86.41,176.20) --
	( 86.41,186.92) --
	( 75.37,186.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 75.37,179.61) -- ( 86.41,179.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.32,218.70) -- (110.32,226.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.32,206.93) -- (110.32,192.03);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (104.80,218.70) --
	(104.80,206.93) --
	(115.84,206.93) --
	(115.84,218.70) --
	(104.80,218.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (104.80,211.12) -- (115.84,211.12);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (139.75,190.37) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.75,235.25) -- (139.75,243.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.75,219.32) -- (139.75,206.93);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (134.23,235.25) --
	(134.23,219.32) --
	(145.27,219.32) --
	(145.27,235.25) --
	(134.23,235.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (134.23,229.08) -- (145.27,229.08);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (169.18,213.29) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.18,243.27) -- (169.18,252.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.18,231.78) -- (169.18,220.12);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (163.67,243.27) --
	(163.67,231.78) --
	(174.70,231.78) --
	(174.70,243.27) --
	(163.67,243.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (163.67,236.71) -- (174.70,236.71);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (198.62,231.18) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.62,250.45) -- (198.62,260.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.62,243.12) -- (198.62,239.17);
\definecolor{fillColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (193.10,250.45) --
	(193.10,243.12) --
	(204.14,243.12) --
	(204.14,250.45) --
	(193.10,250.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (193.10,246.89) -- (204.14,246.89);
\end{scope}
\begin{scope}
\path[clip] ( 53.48, 30.69) rectangle (211.31,145.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.48, 45.53) --
	(211.31, 45.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.48, 71.10) --
	(211.31, 71.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.48, 96.67) --
	(211.31, 96.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.48,122.24) --
	(211.31,122.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.85, 30.69) --
	( 69.85,145.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.64, 30.69) --
	(106.64,145.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.43, 30.69) --
	(143.43,145.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (180.22, 30.69) --
	(180.22,145.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.48, 32.74) --
	(211.31, 32.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.48, 58.31) --
	(211.31, 58.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.48, 83.88) --
	(211.31, 83.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.48,109.45) --
	(211.31,109.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.48,135.02) --
	(211.31,135.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.24, 30.69) --
	( 88.24,145.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.04, 30.69) --
	(125.04,145.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.83, 30.69) --
	(161.83,145.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.62, 30.69) --
	(198.62,145.35);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.17,113.66) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.17,133.78) -- ( 66.17,140.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.17,126.47) -- ( 66.17,118.66);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.65,133.78) --
	( 60.65,126.47) --
	( 71.69,126.47) --
	( 71.69,133.78) --
	( 60.65,133.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 60.65,131.25) -- ( 71.69,131.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.89,117.51) -- ( 80.89,127.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.89,103.75) -- ( 80.89, 96.53);
\definecolor{fillColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.37,117.51) --
	( 75.37,103.75) --
	( 86.41,103.75) --
	( 86.41,117.51) --
	( 75.37,117.51) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 75.37,111.82) -- ( 86.41,111.82);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (110.32, 99.33) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.32, 85.22) -- (110.32, 96.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.32, 77.34) -- (110.32, 71.20);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (104.80, 85.22) --
	(104.80, 77.34) --
	(115.84, 77.34) --
	(115.84, 85.22) --
	(104.80, 85.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (104.80, 82.84) -- (115.84, 82.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.75, 75.39) -- (139.75, 92.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.75, 62.05) -- (139.75, 52.33);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (134.23, 75.39) --
	(134.23, 62.05) --
	(145.27, 62.05) --
	(145.27, 75.39) --
	(134.23, 75.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (134.23, 69.06) -- (145.27, 69.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.18, 63.54) -- (169.18, 73.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.18, 47.41) -- (169.18, 37.50);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (163.67, 63.54) --
	(163.67, 47.41) --
	(174.70, 47.41) --
	(174.70, 63.54) --
	(163.67, 63.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (163.67, 57.01) -- (174.70, 57.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.62, 52.60) -- (198.62, 61.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.62, 41.16) -- (198.62, 35.90);
\definecolor{fillColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (193.10, 52.60) --
	(193.10, 41.16) --
	(204.14, 41.16) --
	(204.14, 52.60) --
	(193.10, 52.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (193.10, 46.02) -- (204.14, 46.02);
\end{scope}
\begin{scope}
\path[clip] ( 17.96,150.85) rectangle ( 34.54,265.51);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.28,208.18) {IGD};
\end{scope}
\begin{scope}
\path[clip] ( 17.96, 30.69) rectangle ( 34.54,145.35);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.28, 88.02) {HV};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.24, 19.68) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (125.04, 19.68) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (161.83, 19.68) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (198.62, 19.68) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.53,152.08) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.53,175.47) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.53,198.87) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.53,222.27) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.53,245.67) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.53, 29.71) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.53, 55.28) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.53, 80.85) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.53,106.42) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.53,131.99) {0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (132.39,  7.64) {$ps(\%)$};
\end{scope}
\end{tikzpicture}


==> images/box_UF6.tex <==
% Created by tikzDevice version 0.12.3 on 2020-01-10 12:23:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,271.01);
\begin{scope}
\path[clip] ( 57.88,150.85) rectangle (211.31,265.51);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.88,150.93) --
	(211.31,150.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.88,172.41) --
	(211.31,172.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.88,193.89) --
	(211.31,193.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.88,215.38) --
	(211.31,215.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.88,236.86) --
	(211.31,236.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.88,258.34) --
	(211.31,258.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.79,150.85) --
	( 73.79,265.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (109.56,150.85) --
	(109.56,265.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (145.32,150.85) --
	(145.32,265.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.09,150.85) --
	(181.09,265.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.88,161.67) --
	(211.31,161.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.88,183.15) --
	(211.31,183.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.88,204.64) --
	(211.31,204.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.88,226.12) --
	(211.31,226.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.88,247.60) --
	(211.31,247.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.67,150.85) --
	( 91.67,265.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.44,150.85) --
	(127.44,265.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.21,150.85) --
	(163.21,265.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.97,150.85) --
	(198.97,265.51);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.22,213.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.22,156.06) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.22,182.78) -- ( 70.22,194.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.22,174.09) -- ( 70.22,169.53);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.85,182.78) --
	( 64.85,174.09) --
	( 75.58,174.09) --
	( 75.58,182.78) --
	( 64.85,182.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 64.85,179.58) -- ( 75.58,179.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.52,191.22) -- ( 84.52,208.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.52,175.09) -- ( 84.52,169.22);
\definecolor{fillColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.16,191.22) --
	( 79.16,175.09) --
	( 89.89,175.09) --
	( 89.89,191.22) --
	( 79.16,191.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 79.16,182.18) -- ( 89.89,182.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.13,208.02) -- (113.13,225.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.13,194.95) -- (113.13,178.18);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (107.77,208.02) --
	(107.77,194.95) --
	(118.50,194.95) --
	(118.50,208.02) --
	(107.77,208.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (107.77,200.49) -- (118.50,200.49);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (141.75,188.07) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.75,217.93) -- (141.75,226.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.75,208.43) -- (141.75,196.83);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (136.38,217.93) --
	(136.38,208.43) --
	(147.11,208.43) --
	(147.11,217.93) --
	(136.38,217.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (136.38,212.26) -- (147.11,212.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.36,235.39) -- (170.36,240.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.36,212.09) -- (170.36,196.81);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (164.99,235.39) --
	(164.99,212.09) --
	(175.72,212.09) --
	(175.72,235.39) --
	(164.99,235.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (164.99,226.69) -- (175.72,226.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.97,249.48) -- (198.97,260.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.97,228.79) -- (198.97,209.64);
\definecolor{fillColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (193.61,249.48) --
	(193.61,228.79) --
	(204.34,228.79) --
	(204.34,249.48) --
	(193.61,249.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (193.61,243.14) -- (204.34,243.14);
\end{scope}
\begin{scope}
\path[clip] ( 57.88, 30.69) rectangle (211.31,145.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.88, 50.03) --
	(211.31, 50.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.88, 73.25) --
	(211.31, 73.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.88, 96.48) --
	(211.31, 96.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.88,119.70) --
	(211.31,119.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.88,142.92) --
	(211.31,142.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.79, 30.69) --
	( 73.79,145.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (109.56, 30.69) --
	(109.56,145.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (145.32, 30.69) --
	(145.32,145.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.09, 30.69) --
	(181.09,145.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.88, 38.42) --
	(211.31, 38.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.88, 61.64) --
	(211.31, 61.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.88, 84.86) --
	(211.31, 84.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.88,108.09) --
	(211.31,108.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.88,131.31) --
	(211.31,131.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.67, 30.69) --
	( 91.67,145.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.44, 30.69) --
	(127.44,145.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.21, 30.69) --
	(163.21,145.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.97, 30.69) --
	(198.97,145.35);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.22, 78.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.22,140.14) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.22,121.12) -- ( 70.22,135.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.22,109.19) -- ( 70.22, 92.05);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.85,121.12) --
	( 64.85,109.19) --
	( 75.58,109.19) --
	( 75.58,121.12) --
	( 64.85,121.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 64.85,115.41) -- ( 75.58,115.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.52,122.16) -- ( 84.52,129.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.52,102.07) -- ( 84.52, 77.48);
\definecolor{fillColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.16,122.16) --
	( 79.16,102.07) --
	( 89.89,102.07) --
	( 89.89,122.16) --
	( 79.16,122.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 79.16,114.13) -- ( 89.89,114.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.13,106.50) -- (113.13,124.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.13, 85.10) -- (113.13, 75.08);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (107.77,106.50) --
	(107.77, 85.10) --
	(118.50, 85.10) --
	(118.50,106.50) --
	(107.77,106.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (107.77, 95.23) -- (118.50, 95.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.75, 96.33) -- (141.75,112.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.75, 74.32) -- (141.75, 64.81);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (136.38, 96.33) --
	(136.38, 74.32) --
	(147.11, 74.32) --
	(147.11, 96.33) --
	(136.38, 96.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (136.38, 84.49) -- (147.11, 84.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.36, 91.66) -- (170.36,109.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.36, 66.69) -- (170.36, 44.95);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (164.99, 91.66) --
	(164.99, 66.69) --
	(175.72, 66.69) --
	(175.72, 91.66) --
	(164.99, 91.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (164.99, 72.79) -- (175.72, 72.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.97, 73.96) -- (198.97, 95.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.97, 53.14) -- (198.97, 35.90);
\definecolor{fillColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (193.61, 73.96) --
	(193.61, 53.14) --
	(204.34, 53.14) --
	(204.34, 73.96) --
	(193.61, 73.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (193.61, 55.76) -- (204.34, 55.76);
\end{scope}
\begin{scope}
\path[clip] ( 17.96,150.85) rectangle ( 34.54,265.51);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.28,208.18) {IGD};
\end{scope}
\begin{scope}
\path[clip] ( 17.96, 30.69) rectangle ( 34.54,145.35);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.28, 88.02) {HV};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.67, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (127.44, 19.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (163.21, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (198.97, 19.68) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 52.93,158.64) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 52.93,180.12) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 52.93,201.61) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 52.93,223.09) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 52.93,244.57) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 52.93, 35.39) {0.65};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 52.93, 58.61) {0.70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 52.93, 81.83) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 52.93,105.06) {0.80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 52.93,128.28) {0.85};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (134.59,  7.64) {$ps$};
\end{scope}
\end{tikzpicture}


==> images/hv_res.tex <==
% Created by tikzDevice version 0.12.3 on 2020-01-10 12:27:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] ( 37.09, 30.69) rectangle (211.31,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.09, 51.19) --
	(211.31, 51.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.09, 96.90) --
	(211.31, 96.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.09,142.61) --
	(211.31,142.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.09,188.32) --
	(211.31,188.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.84, 30.69) --
	( 50.84,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 93.95, 30.69) --
	( 93.95,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (137.05, 30.69) --
	(137.05,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (180.16, 30.69) --
	(180.16,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09, 74.04) --
	(211.31, 74.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09,119.75) --
	(211.31,119.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09,165.46) --
	(211.31,165.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09,211.17) --
	(211.31,211.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.40, 30.69) --
	( 72.40,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.50, 30.69) --
	(115.50,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.60, 30.69) --
	(158.60,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.71, 30.69) --
	(201.71,211.31);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.12,144.38) circle (  1.96);
\definecolor{drawColor}{RGB}{231,133,30}
\definecolor{fillColor}{RGB}{231,133,30}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.01,122.02) circle (  1.96);
\definecolor{drawColor}{RGB}{208,148,0}
\definecolor{fillColor}{RGB}{208,148,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.95,129.35) circle (  1.96);
\definecolor{drawColor}{RGB}{178,161,0}
\definecolor{fillColor}{RGB}{178,161,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.16,121.03) circle (  1.96);
\definecolor{drawColor}{RGB}{137,172,0}
\definecolor{fillColor}{RGB}{137,172,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.13,144.50) circle (  1.96);
\definecolor{drawColor}{RGB}{69,181,0}
\definecolor{fillColor}{RGB}{69,181,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.71,142.64) circle (  1.96);
\definecolor{drawColor}{RGB}{0,188,81}
\definecolor{fillColor}{RGB}{0,188,81}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.96,145.94) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,135}
\definecolor{fillColor}{RGB}{0,192,135}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.03,128.36) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,178}
\definecolor{fillColor}{RGB}{0,192,178}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.08,130.75) circle (  1.96);
\definecolor{drawColor}{RGB}{0,188,214}
\definecolor{fillColor}{RGB}{0,188,214}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.08,150.65) circle (  1.96);
\definecolor{drawColor}{RGB}{0,179,242}
\definecolor{fillColor}{RGB}{0,179,242}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.93,120.35) circle (  1.96);
\definecolor{drawColor}{RGB}{41,163,255}
\definecolor{fillColor}{RGB}{41,163,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.63,121.78) circle (  1.96);
\definecolor{drawColor}{RGB}{156,141,255}
\definecolor{fillColor}{RGB}{156,141,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.28,123.81) circle (  1.96);
\definecolor{drawColor}{RGB}{210,119,255}
\definecolor{fillColor}{RGB}{210,119,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.62,120.84) circle (  1.96);
\definecolor{drawColor}{RGB}{241,102,232}
\definecolor{fillColor}{RGB}{241,102,232}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.07,121.78) circle (  1.96);
\definecolor{drawColor}{RGB}{255,97,199}
\definecolor{fillColor}{RGB}{255,97,199}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.73,185.16) circle (  1.96);
\definecolor{drawColor}{RGB}{255,104,158}
\definecolor{fillColor}{RGB}{255,104,158}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.23,203.10) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.46,144.61) circle (  1.96);
\definecolor{drawColor}{RGB}{231,133,30}
\definecolor{fillColor}{RGB}{231,133,30}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.82,124.85) circle (  1.96);
\definecolor{drawColor}{RGB}{208,148,0}
\definecolor{fillColor}{RGB}{208,148,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.32,129.40) circle (  1.96);
\definecolor{drawColor}{RGB}{178,161,0}
\definecolor{fillColor}{RGB}{178,161,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.03,121.11) circle (  1.96);
\definecolor{drawColor}{RGB}{137,172,0}
\definecolor{fillColor}{RGB}{137,172,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.71,150.26) circle (  1.96);
\definecolor{drawColor}{RGB}{69,181,0}
\definecolor{fillColor}{RGB}{69,181,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.93,139.32) circle (  1.96);
\definecolor{drawColor}{RGB}{0,188,81}
\definecolor{fillColor}{RGB}{0,188,81}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.84,141.80) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,135}
\definecolor{fillColor}{RGB}{0,192,135}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.78,127.90) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,178}
\definecolor{fillColor}{RGB}{0,192,178}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.15,126.89) circle (  1.96);
\definecolor{drawColor}{RGB}{0,188,214}
\definecolor{fillColor}{RGB}{0,188,214}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.54,143.18) circle (  1.96);
\definecolor{drawColor}{RGB}{0,179,242}
\definecolor{fillColor}{RGB}{0,179,242}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.68,120.19) circle (  1.96);
\definecolor{drawColor}{RGB}{41,163,255}
\definecolor{fillColor}{RGB}{41,163,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.14,122.05) circle (  1.96);
\definecolor{drawColor}{RGB}{156,141,255}
\definecolor{fillColor}{RGB}{156,141,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.59,122.28) circle (  1.96);
\definecolor{drawColor}{RGB}{210,119,255}
\definecolor{fillColor}{RGB}{210,119,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.37,120.88) circle (  1.96);
\definecolor{drawColor}{RGB}{241,102,232}
\definecolor{fillColor}{RGB}{241,102,232}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.17,122.05) circle (  1.96);
\definecolor{drawColor}{RGB}{255,97,199}
\definecolor{fillColor}{RGB}{255,97,199}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.70,173.59) circle (  1.96);
\definecolor{drawColor}{RGB}{255,104,158}
\definecolor{fillColor}{RGB}{255,104,158}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.06,170.59) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 97.32,125.40) circle (  1.96);
\definecolor{drawColor}{RGB}{231,133,30}
\definecolor{fillColor}{RGB}{231,133,30}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 99.15,123.29) circle (  1.96);
\definecolor{drawColor}{RGB}{208,148,0}
\definecolor{fillColor}{RGB}{208,148,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 98.95,123.30) circle (  1.96);
\definecolor{drawColor}{RGB}{178,161,0}
\definecolor{fillColor}{RGB}{178,161,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 97.65,120.18) circle (  1.96);
\definecolor{drawColor}{RGB}{137,172,0}
\definecolor{fillColor}{RGB}{137,172,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 96.68,130.72) circle (  1.96);
\definecolor{drawColor}{RGB}{69,181,0}
\definecolor{fillColor}{RGB}{69,181,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 97.79,125.45) circle (  1.96);
\definecolor{drawColor}{RGB}{0,188,81}
\definecolor{fillColor}{RGB}{0,188,81}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 97.90,124.91) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,135}
\definecolor{fillColor}{RGB}{0,192,135}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 96.71,122.88) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,178}
\definecolor{fillColor}{RGB}{0,192,178}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 96.56,118.05) circle (  1.96);
\definecolor{drawColor}{RGB}{0,188,214}
\definecolor{fillColor}{RGB}{0,188,214}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 96.69,120.78) circle (  1.96);
\definecolor{drawColor}{RGB}{0,179,242}
\definecolor{fillColor}{RGB}{0,179,242}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 97.16,120.14) circle (  1.96);
\definecolor{drawColor}{RGB}{41,163,255}
\definecolor{fillColor}{RGB}{41,163,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 98.00,120.62) circle (  1.96);
\definecolor{drawColor}{RGB}{156,141,255}
\definecolor{fillColor}{RGB}{156,141,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 98.37,122.01) circle (  1.96);
\definecolor{drawColor}{RGB}{210,119,255}
\definecolor{fillColor}{RGB}{210,119,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 96.88,120.25) circle (  1.96);
\definecolor{drawColor}{RGB}{241,102,232}
\definecolor{fillColor}{RGB}{241,102,232}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 98.39,120.62) circle (  1.96);
\definecolor{drawColor}{RGB}{255,97,199}
\definecolor{fillColor}{RGB}{255,97,199}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 97.00,141.76) circle (  1.96);
\definecolor{drawColor}{RGB}{255,104,158}
\definecolor{fillColor}{RGB}{255,104,158}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 96.81,119.35) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.78,110.92) circle (  1.96);
\definecolor{drawColor}{RGB}{231,133,30}
\definecolor{fillColor}{RGB}{231,133,30}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.12,119.56) circle (  1.96);
\definecolor{drawColor}{RGB}{208,148,0}
\definecolor{fillColor}{RGB}{208,148,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.92,114.08) circle (  1.96);
\definecolor{drawColor}{RGB}{178,161,0}
\definecolor{fillColor}{RGB}{178,161,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.08,119.42) circle (  1.96);
\definecolor{drawColor}{RGB}{137,172,0}
\definecolor{fillColor}{RGB}{137,172,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.18,118.33) circle (  1.96);
\definecolor{drawColor}{RGB}{69,181,0}
\definecolor{fillColor}{RGB}{69,181,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.05,115.23) circle (  1.96);
\definecolor{drawColor}{RGB}{0,188,81}
\definecolor{fillColor}{RGB}{0,188,81}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.58,113.67) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,135}
\definecolor{fillColor}{RGB}{0,192,135}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.83,117.57) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,178}
\definecolor{fillColor}{RGB}{0,192,178}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.74,118.25) circle (  1.96);
\definecolor{drawColor}{RGB}{0,188,214}
\definecolor{fillColor}{RGB}{0,188,214}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.14,114.58) circle (  1.96);
\definecolor{drawColor}{RGB}{0,179,242}
\definecolor{fillColor}{RGB}{0,179,242}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.92,119.94) circle (  1.96);
\definecolor{drawColor}{RGB}{41,163,255}
\definecolor{fillColor}{RGB}{41,163,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.05,119.76) circle (  1.96);
\definecolor{drawColor}{RGB}{156,141,255}
\definecolor{fillColor}{RGB}{156,141,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.31,121.19) circle (  1.96);
\definecolor{drawColor}{RGB}{210,119,255}
\definecolor{fillColor}{RGB}{210,119,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.34,119.51) circle (  1.96);
\definecolor{drawColor}{RGB}{241,102,232}
\definecolor{fillColor}{RGB}{241,102,232}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.75,119.76) circle (  1.96);
\definecolor{drawColor}{RGB}{255,97,199}
\definecolor{fillColor}{RGB}{255,97,199}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.64,105.64) circle (  1.96);
\definecolor{drawColor}{RGB}{255,104,158}
\definecolor{fillColor}{RGB}{255,104,158}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.25, 96.69) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (168.88,102.19) circle (  1.96);
\definecolor{drawColor}{RGB}{231,133,30}
\definecolor{fillColor}{RGB}{231,133,30}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (168.36,117.00) circle (  1.96);
\definecolor{drawColor}{RGB}{208,148,0}
\definecolor{fillColor}{RGB}{208,148,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (166.89,113.45) circle (  1.96);
\definecolor{drawColor}{RGB}{178,161,0}
\definecolor{fillColor}{RGB}{178,161,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (165.50,118.76) circle (  1.96);
\definecolor{drawColor}{RGB}{137,172,0}
\definecolor{fillColor}{RGB}{137,172,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (166.04,101.60) circle (  1.96);
\definecolor{drawColor}{RGB}{69,181,0}
\definecolor{fillColor}{RGB}{69,181,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (166.63,105.50) circle (  1.96);
\definecolor{drawColor}{RGB}{0,188,81}
\definecolor{fillColor}{RGB}{0,188,81}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (167.78,102.72) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,135}
\definecolor{fillColor}{RGB}{0,192,135}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (167.99,114.26) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,178}
\definecolor{fillColor}{RGB}{0,192,178}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (168.25,112.67) circle (  1.96);
\definecolor{drawColor}{RGB}{0,188,214}
\definecolor{fillColor}{RGB}{0,188,214}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (167.51,101.35) circle (  1.96);
\definecolor{drawColor}{RGB}{0,179,242}
\definecolor{fillColor}{RGB}{0,179,242}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (167.42,119.44) circle (  1.96);
\definecolor{drawColor}{RGB}{41,163,255}
\definecolor{fillColor}{RGB}{41,163,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (167.78,118.09) circle (  1.96);
\definecolor{drawColor}{RGB}{156,141,255}
\definecolor{fillColor}{RGB}{156,141,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (165.56,118.50) circle (  1.96);
\definecolor{drawColor}{RGB}{210,119,255}
\definecolor{fillColor}{RGB}{210,119,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (168.49,118.64) circle (  1.96);
\definecolor{drawColor}{RGB}{241,102,232}
\definecolor{fillColor}{RGB}{241,102,232}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (166.03,118.09) circle (  1.96);
\definecolor{drawColor}{RGB}{255,97,199}
\definecolor{fillColor}{RGB}{255,97,199}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (166.39, 73.47) circle (  1.96);
\definecolor{drawColor}{RGB}{255,104,158}
\definecolor{fillColor}{RGB}{255,104,158}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (167.95, 72.05) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.28, 91.02) circle (  1.96);
\definecolor{drawColor}{RGB}{231,133,30}
\definecolor{fillColor}{RGB}{231,133,30}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.61,111.79) circle (  1.96);
\definecolor{drawColor}{RGB}{208,148,0}
\definecolor{fillColor}{RGB}{208,148,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.69,108.92) circle (  1.96);
\definecolor{drawColor}{RGB}{178,161,0}
\definecolor{fillColor}{RGB}{178,161,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.05,118.01) circle (  1.96);
\definecolor{drawColor}{RGB}{137,172,0}
\definecolor{fillColor}{RGB}{137,172,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.07, 73.10) circle (  1.96);
\definecolor{drawColor}{RGB}{69,181,0}
\definecolor{fillColor}{RGB}{69,181,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.43, 90.37) circle (  1.96);
\definecolor{drawColor}{RGB}{0,188,81}
\definecolor{fillColor}{RGB}{0,188,81}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.51, 89.48) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,135}
\definecolor{fillColor}{RGB}{0,192,135}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.90,107.54) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,178}
\definecolor{fillColor}{RGB}{0,192,178}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.05,111.90) circle (  1.96);
\definecolor{drawColor}{RGB}{0,188,214}
\definecolor{fillColor}{RGB}{0,188,214}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.68, 87.96) circle (  1.96);
\definecolor{drawColor}{RGB}{0,179,242}
\definecolor{fillColor}{RGB}{0,179,242}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.61,118.44) circle (  1.96);
\definecolor{drawColor}{RGB}{41,163,255}
\definecolor{fillColor}{RGB}{41,163,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.39,116.21) circle (  1.96);
\definecolor{drawColor}{RGB}{156,141,255}
\definecolor{fillColor}{RGB}{156,141,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.60,110.72) circle (  1.96);
\definecolor{drawColor}{RGB}{210,119,255}
\definecolor{fillColor}{RGB}{210,119,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.09,118.38) circle (  1.96);
\definecolor{drawColor}{RGB}{241,102,232}
\definecolor{fillColor}{RGB}{241,102,232}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.67,116.21) circle (  1.96);
\definecolor{drawColor}{RGB}{255,97,199}
\definecolor{fillColor}{RGB}{255,97,199}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.94, 38.90) circle (  1.96);
\definecolor{drawColor}{RGB}{255,104,158}
\definecolor{fillColor}{RGB}{255,104,158}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.89, 56.72) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.53,146.04) --
	( 48.50,145.33) --
	( 50.46,144.61) --
	( 52.43,143.89) --
	( 54.39,143.17) --
	( 56.35,142.45) --
	( 58.32,141.73) --
	( 60.28,141.01) --
	( 62.25,140.29) --
	( 64.21,139.57) --
	( 66.17,138.86) --
	( 68.14,138.14) --
	( 70.10,137.42) --
	( 72.07,136.70) --
	( 74.03,135.98) --
	( 76.00,135.26) --
	( 77.96,134.54) --
	( 79.92,133.82) --
	( 81.89,133.10) --
	( 83.85,132.39) --
	( 85.82,131.67) --
	( 87.78,130.95) --
	( 89.75,130.23) --
	( 91.71,129.51) --
	( 93.67,128.79) --
	( 95.64,128.07) --
	( 97.60,127.35) --
	( 99.57,126.63) --
	(101.53,125.92) --
	(103.50,125.20) --
	(105.46,124.48) --
	(107.42,123.76) --
	(109.39,123.04) --
	(111.35,122.32) --
	(113.32,121.60) --
	(115.28,120.88) --
	(117.25,120.16) --
	(119.21,119.45) --
	(121.17,118.73) --
	(123.14,118.01) --
	(125.10,117.29) --
	(127.07,116.57) --
	(129.03,115.85) --
	(131.00,115.13) --
	(132.96,114.41) --
	(134.92,113.69) --
	(136.89,112.98) --
	(138.85,112.26) --
	(140.82,111.54) --
	(142.78,110.82) --
	(144.75,110.10) --
	(146.71,109.38) --
	(148.67,108.66) --
	(150.64,107.94) --
	(152.60,107.22) --
	(154.57,106.51) --
	(156.53,105.79) --
	(158.50,105.07) --
	(160.46,104.35) --
	(162.42,103.63) --
	(164.39,102.91) --
	(166.35,102.19) --
	(168.32,101.47) --
	(170.28,100.75) --
	(172.24,100.04) --
	(174.21, 99.32) --
	(176.17, 98.60) --
	(178.14, 97.88) --
	(180.10, 97.16) --
	(182.07, 96.44) --
	(184.03, 95.72) --
	(185.99, 95.00) --
	(187.96, 94.28) --
	(189.92, 93.57) --
	(191.89, 92.85) --
	(193.85, 92.13) --
	(195.82, 91.41) --
	(197.78, 90.69) --
	(199.74, 89.97) --
	(201.71, 89.25);
\definecolor{drawColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.53,124.97) --
	( 48.50,124.83) --
	( 50.46,124.68) --
	( 52.43,124.54) --
	( 54.39,124.40) --
	( 56.35,124.25) --
	( 58.32,124.11) --
	( 60.28,123.97) --
	( 62.25,123.83) --
	( 64.21,123.68) --
	( 66.17,123.54) --
	( 68.14,123.40) --
	( 70.10,123.26) --
	( 72.07,123.11) --
	( 74.03,122.97) --
	( 76.00,122.83) --
	( 77.96,122.69) --
	( 79.92,122.54) --
	( 81.89,122.40) --
	( 83.85,122.26) --
	( 85.82,122.12) --
	( 87.78,121.97) --
	( 89.75,121.83) --
	( 91.71,121.69) --
	( 93.67,121.55) --
	( 95.64,121.40) --
	( 97.60,121.26) --
	( 99.57,121.12) --
	(101.53,120.97) --
	(103.50,120.83) --
	(105.46,120.69) --
	(107.42,120.55) --
	(109.39,120.40) --
	(111.35,120.26) --
	(113.32,120.12) --
	(115.28,119.98) --
	(117.25,119.83) --
	(119.21,119.69) --
	(121.17,119.55) --
	(123.14,119.41) --
	(125.10,119.26) --
	(127.07,119.12) --
	(129.03,118.98) --
	(131.00,118.84) --
	(132.96,118.69) --
	(134.92,118.55) --
	(136.89,118.41) --
	(138.85,118.26) --
	(140.82,118.12) --
	(142.78,117.98) --
	(144.75,117.84) --
	(146.71,117.69) --
	(148.67,117.55) --
	(150.64,117.41) --
	(152.60,117.27) --
	(154.57,117.12) --
	(156.53,116.98) --
	(158.50,116.84) --
	(160.46,116.70) --
	(162.42,116.55) --
	(164.39,116.41) --
	(166.35,116.27) --
	(168.32,116.13) --
	(170.28,115.98) --
	(172.24,115.84) --
	(174.21,115.70) --
	(176.17,115.55) --
	(178.14,115.41) --
	(180.10,115.27) --
	(182.07,115.13) --
	(184.03,114.98) --
	(185.99,114.84) --
	(187.96,114.70) --
	(189.92,114.56) --
	(191.89,114.41) --
	(193.85,114.27) --
	(195.82,114.13) --
	(197.78,113.99) --
	(199.74,113.84) --
	(201.71,113.70);
\definecolor{drawColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.53,130.00) --
	( 48.50,129.72) --
	( 50.46,129.44) --
	( 52.43,129.16) --
	( 54.39,128.88) --
	( 56.35,128.60) --
	( 58.32,128.32) --
	( 60.28,128.04) --
	( 62.25,127.76) --
	( 64.21,127.48) --
	( 66.17,127.20) --
	( 68.14,126.92) --
	( 70.10,126.64) --
	( 72.07,126.36) --
	( 74.03,126.08) --
	( 76.00,125.79) --
	( 77.96,125.51) --
	( 79.92,125.23) --
	( 81.89,124.95) --
	( 83.85,124.67) --
	( 85.82,124.39) --
	( 87.78,124.11) --
	( 89.75,123.83) --
	( 91.71,123.55) --
	( 93.67,123.27) --
	( 95.64,122.99) --
	( 97.60,122.71) --
	( 99.57,122.43) --
	(101.53,122.15) --
	(103.50,121.87) --
	(105.46,121.59) --
	(107.42,121.31) --
	(109.39,121.03) --
	(111.35,120.75) --
	(113.32,120.47) --
	(115.28,120.19) --
	(117.25,119.91) --
	(119.21,119.63) --
	(121.17,119.35) --
	(123.14,119.07) --
	(125.10,118.79) --
	(127.07,118.51) --
	(129.03,118.23) --
	(131.00,117.95) --
	(132.96,117.67) --
	(134.92,117.39) --
	(136.89,117.11) --
	(138.85,116.83) --
	(140.82,116.55) --
	(142.78,116.27) --
	(144.75,115.99) --
	(146.71,115.71) --
	(148.67,115.43) --
	(150.64,115.15) --
	(152.60,114.87) --
	(154.57,114.59) --
	(156.53,114.31) --
	(158.50,114.03) --
	(160.46,113.75) --
	(162.42,113.47) --
	(164.39,113.19) --
	(166.35,112.91) --
	(168.32,112.63) --
	(170.28,112.35) --
	(172.24,112.07) --
	(174.21,111.79) --
	(176.17,111.51) --
	(178.14,111.23) --
	(180.10,110.95) --
	(182.07,110.67) --
	(184.03,110.39) --
	(185.99,110.11) --
	(187.96,109.83) --
	(189.92,109.55) --
	(191.89,109.27) --
	(193.85,108.99) --
	(195.82,108.71) --
	(197.78,108.43) --
	(199.74,108.15) --
	(201.71,107.87);
\definecolor{drawColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.53,121.23) --
	( 48.50,121.19) --
	( 50.46,121.15) --
	( 52.43,121.11) --
	( 54.39,121.07) --
	( 56.35,121.03) --
	( 58.32,120.99) --
	( 60.28,120.95) --
	( 62.25,120.91) --
	( 64.21,120.87) --
	( 66.17,120.83) --
	( 68.14,120.79) --
	( 70.10,120.75) --
	( 72.07,120.71) --
	( 74.03,120.67) --
	( 76.00,120.63) --
	( 77.96,120.59) --
	( 79.92,120.55) --
	( 81.89,120.50) --
	( 83.85,120.46) --
	( 85.82,120.42) --
	( 87.78,120.38) --
	( 89.75,120.34) --
	( 91.71,120.30) --
	( 93.67,120.26) --
	( 95.64,120.22) --
	( 97.60,120.18) --
	( 99.57,120.14) --
	(101.53,120.10) --
	(103.50,120.06) --
	(105.46,120.02) --
	(107.42,119.98) --
	(109.39,119.94) --
	(111.35,119.90) --
	(113.32,119.86) --
	(115.28,119.82) --
	(117.25,119.77) --
	(119.21,119.73) --
	(121.17,119.69) --
	(123.14,119.65) --
	(125.10,119.61) --
	(127.07,119.57) --
	(129.03,119.53) --
	(131.00,119.49) --
	(132.96,119.45) --
	(134.92,119.41) --
	(136.89,119.37) --
	(138.85,119.33) --
	(140.82,119.29) --
	(142.78,119.25) --
	(144.75,119.21) --
	(146.71,119.17) --
	(148.67,119.13) --
	(150.64,119.09) --
	(152.60,119.05) --
	(154.57,119.00) --
	(156.53,118.96) --
	(158.50,118.92) --
	(160.46,118.88) --
	(162.42,118.84) --
	(164.39,118.80) --
	(166.35,118.76) --
	(168.32,118.72) --
	(170.28,118.68) --
	(172.24,118.64) --
	(174.21,118.60) --
	(176.17,118.56) --
	(178.14,118.52) --
	(180.10,118.48) --
	(182.07,118.44) --
	(184.03,118.40) --
	(185.99,118.36) --
	(187.96,118.32) --
	(189.92,118.28) --
	(191.89,118.23) --
	(193.85,118.19) --
	(195.82,118.15) --
	(197.78,118.11) --
	(199.74,118.07) --
	(201.71,118.03);
\definecolor{drawColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.53,153.36) --
	( 48.50,152.44) --
	( 50.46,151.52) --
	( 52.43,150.60) --
	( 54.39,149.68) --
	( 56.35,148.76) --
	( 58.32,147.84) --
	( 60.28,146.93) --
	( 62.25,146.01) --
	( 64.21,145.09) --
	( 66.17,144.17) --
	( 68.14,143.25) --
	( 70.10,142.33) --
	( 72.07,141.41) --
	( 74.03,140.49) --
	( 76.00,139.57) --
	( 77.96,138.66) --
	( 79.92,137.74) --
	( 81.89,136.82) --
	( 83.85,135.90) --
	( 85.82,134.98) --
	( 87.78,134.06) --
	( 89.75,133.14) --
	( 91.71,132.22) --
	( 93.67,131.31) --
	( 95.64,130.39) --
	( 97.60,129.47) --
	( 99.57,128.55) --
	(101.53,127.63) --
	(103.50,126.71) --
	(105.46,125.79) --
	(107.42,124.87) --
	(109.39,123.95) --
	(111.35,123.04) --
	(113.32,122.12) --
	(115.28,121.20) --
	(117.25,120.28) --
	(119.21,119.36) --
	(121.17,118.44) --
	(123.14,117.52) --
	(125.10,116.60) --
	(127.07,115.69) --
	(129.03,114.77) --
	(131.00,113.85) --
	(132.96,112.93) --
	(134.92,112.01) --
	(136.89,111.09) --
	(138.85,110.17) --
	(140.82,109.25) --
	(142.78,108.33) --
	(144.75,107.42) --
	(146.71,106.50) --
	(148.67,105.58) --
	(150.64,104.66) --
	(152.60,103.74) --
	(154.57,102.82) --
	(156.53,101.90) --
	(158.50,100.98) --
	(160.46,100.06) --
	(162.42, 99.15) --
	(164.39, 98.23) --
	(166.35, 97.31) --
	(168.32, 96.39) --
	(170.28, 95.47) --
	(172.24, 94.55) --
	(174.21, 93.63) --
	(176.17, 92.71) --
	(178.14, 91.80) --
	(180.10, 90.88) --
	(182.07, 89.96) --
	(184.03, 89.04) --
	(185.99, 88.12) --
	(187.96, 87.20) --
	(189.92, 86.28) --
	(191.89, 85.36) --
	(193.85, 84.44) --
	(195.82, 83.53) --
	(197.78, 82.61) --
	(199.74, 81.69) --
	(201.71, 80.77);
\definecolor{drawColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.53,143.73) --
	( 48.50,143.08) --
	( 50.46,142.42) --
	( 52.43,141.77) --
	( 54.39,141.11) --
	( 56.35,140.46) --
	( 58.32,139.80) --
	( 60.28,139.14) --
	( 62.25,138.49) --
	( 64.21,137.83) --
	( 66.17,137.18) --
	( 68.14,136.52) --
	( 70.10,135.87) --
	( 72.07,135.21) --
	( 74.03,134.55) --
	( 76.00,133.90) --
	( 77.96,133.24) --
	( 79.92,132.59) --
	( 81.89,131.93) --
	( 83.85,131.28) --
	( 85.82,130.62) --
	( 87.78,129.96) --
	( 89.75,129.31) --
	( 91.71,128.65) --
	( 93.67,128.00) --
	( 95.64,127.34) --
	( 97.60,126.69) --
	( 99.57,126.03) --
	(101.53,125.37) --
	(103.50,124.72) --
	(105.46,124.06) --
	(107.42,123.41) --
	(109.39,122.75) --
	(111.35,122.10) --
	(113.32,121.44) --
	(115.28,120.78) --
	(117.25,120.13) --
	(119.21,119.47) --
	(121.17,118.82) --
	(123.14,118.16) --
	(125.10,117.51) --
	(127.07,116.85) --
	(129.03,116.19) --
	(131.00,115.54) --
	(132.96,114.88) --
	(134.92,114.23) --
	(136.89,113.57) --
	(138.85,112.91) --
	(140.82,112.26) --
	(142.78,111.60) --
	(144.75,110.95) --
	(146.71,110.29) --
	(148.67,109.64) --
	(150.64,108.98) --
	(152.60,108.32) --
	(154.57,107.67) --
	(156.53,107.01) --
	(158.50,106.36) --
	(160.46,105.70) --
	(162.42,105.05) --
	(164.39,104.39) --
	(166.35,103.73) --
	(168.32,103.08) --
	(170.28,102.42) --
	(172.24,101.77) --
	(174.21,101.11) --
	(176.17,100.46) --
	(178.14, 99.80) --
	(180.10, 99.14) --
	(182.07, 98.49) --
	(184.03, 97.83) --
	(185.99, 97.18) --
	(187.96, 96.52) --
	(189.92, 95.87) --
	(191.89, 95.21) --
	(193.85, 94.55) --
	(195.82, 93.90) --
	(197.78, 93.24) --
	(199.74, 92.59) --
	(201.71, 91.93);
\definecolor{drawColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.53,146.10) --
	( 48.50,145.37) --
	( 50.46,144.65) --
	( 52.43,143.93) --
	( 54.39,143.21) --
	( 56.35,142.49) --
	( 58.32,141.77) --
	( 60.28,141.05) --
	( 62.25,140.33) --
	( 64.21,139.61) --
	( 66.17,138.89) --
	( 68.14,138.17) --
	( 70.10,137.45) --
	( 72.07,136.73) --
	( 74.03,136.01) --
	( 76.00,135.29) --
	( 77.96,134.57) --
	( 79.92,133.85) --
	( 81.89,133.13) --
	( 83.85,132.41) --
	( 85.82,131.69) --
	( 87.78,130.97) --
	( 89.75,130.25) --
	( 91.71,129.53) --
	( 93.67,128.81) --
	( 95.64,128.09) --
	( 97.60,127.37) --
	( 99.57,126.65) --
	(101.53,125.93) --
	(103.50,125.21) --
	(105.46,124.49) --
	(107.42,123.77) --
	(109.39,123.05) --
	(111.35,122.33) --
	(113.32,121.61) --
	(115.28,120.89) --
	(117.25,120.17) --
	(119.21,119.44) --
	(121.17,118.72) --
	(123.14,118.00) --
	(125.10,117.28) --
	(127.07,116.56) --
	(129.03,115.84) --
	(131.00,115.12) --
	(132.96,114.40) --
	(134.92,113.68) --
	(136.89,112.96) --
	(138.85,112.24) --
	(140.82,111.52) --
	(142.78,110.80) --
	(144.75,110.08) --
	(146.71,109.36) --
	(148.67,108.64) --
	(150.64,107.92) --
	(152.60,107.20) --
	(154.57,106.48) --
	(156.53,105.76) --
	(158.50,105.04) --
	(160.46,104.32) --
	(162.42,103.60) --
	(164.39,102.88) --
	(166.35,102.16) --
	(168.32,101.44) --
	(170.28,100.72) --
	(172.24,100.00) --
	(174.21, 99.28) --
	(176.17, 98.56) --
	(178.14, 97.84) --
	(180.10, 97.12) --
	(182.07, 96.40) --
	(184.03, 95.68) --
	(185.99, 94.96) --
	(187.96, 94.24) --
	(189.92, 93.51) --
	(191.89, 92.79) --
	(193.85, 92.07) --
	(195.82, 91.35) --
	(197.78, 90.63) --
	(199.74, 89.91) --
	(201.71, 89.19);
\definecolor{drawColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.53,129.46) --
	( 48.50,129.19) --
	( 50.46,128.93) --
	( 52.43,128.66) --
	( 54.39,128.40) --
	( 56.35,128.13) --
	( 58.32,127.86) --
	( 60.28,127.60) --
	( 62.25,127.33) --
	( 64.21,127.07) --
	( 66.17,126.80) --
	( 68.14,126.54) --
	( 70.10,126.27) --
	( 72.07,126.01) --
	( 74.03,125.74) --
	( 76.00,125.48) --
	( 77.96,125.21) --
	( 79.92,124.95) --
	( 81.89,124.68) --
	( 83.85,124.42) --
	( 85.82,124.15) --
	( 87.78,123.88) --
	( 89.75,123.62) --
	( 91.71,123.35) --
	( 93.67,123.09) --
	( 95.64,122.82) --
	( 97.60,122.56) --
	( 99.57,122.29) --
	(101.53,122.03) --
	(103.50,121.76) --
	(105.46,121.50) --
	(107.42,121.23) --
	(109.39,120.97) --
	(111.35,120.70) --
	(113.32,120.43) --
	(115.28,120.17) --
	(117.25,119.90) --
	(119.21,119.64) --
	(121.17,119.37) --
	(123.14,119.11) --
	(125.10,118.84) --
	(127.07,118.58) --
	(129.03,118.31) --
	(131.00,118.05) --
	(132.96,117.78) --
	(134.92,117.52) --
	(136.89,117.25) --
	(138.85,116.99) --
	(140.82,116.72) --
	(142.78,116.45) --
	(144.75,116.19) --
	(146.71,115.92) --
	(148.67,115.66) --
	(150.64,115.39) --
	(152.60,115.13) --
	(154.57,114.86) --
	(156.53,114.60) --
	(158.50,114.33) --
	(160.46,114.07) --
	(162.42,113.80) --
	(164.39,113.54) --
	(166.35,113.27) --
	(168.32,113.00) --
	(170.28,112.74) --
	(172.24,112.47) --
	(174.21,112.21) --
	(176.17,111.94) --
	(178.14,111.68) --
	(180.10,111.41) --
	(182.07,111.15) --
	(184.03,110.88) --
	(185.99,110.62) --
	(187.96,110.35) --
	(189.92,110.09) --
	(191.89,109.82) --
	(193.85,109.55) --
	(195.82,109.29) --
	(197.78,109.02) --
	(199.74,108.76) --
	(201.71,108.49);
\definecolor{drawColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.53,128.36) --
	( 48.50,128.13) --
	( 50.46,127.89) --
	( 52.43,127.66) --
	( 54.39,127.42) --
	( 56.35,127.19) --
	( 58.32,126.95) --
	( 60.28,126.71) --
	( 62.25,126.48) --
	( 64.21,126.24) --
	( 66.17,126.01) --
	( 68.14,125.77) --
	( 70.10,125.54) --
	( 72.07,125.30) --
	( 74.03,125.07) --
	( 76.00,124.83) --
	( 77.96,124.60) --
	( 79.92,124.36) --
	( 81.89,124.12) --
	( 83.85,123.89) --
	( 85.82,123.65) --
	( 87.78,123.42) --
	( 89.75,123.18) --
	( 91.71,122.95) --
	( 93.67,122.71) --
	( 95.64,122.48) --
	( 97.60,122.24) --
	( 99.57,122.01) --
	(101.53,121.77) --
	(103.50,121.53) --
	(105.46,121.30) --
	(107.42,121.06) --
	(109.39,120.83) --
	(111.35,120.59) --
	(113.32,120.36) --
	(115.28,120.12) --
	(117.25,119.89) --
	(119.21,119.65) --
	(121.17,119.42) --
	(123.14,119.18) --
	(125.10,118.95) --
	(127.07,118.71) --
	(129.03,118.47) --
	(131.00,118.24) --
	(132.96,118.00) --
	(134.92,117.77) --
	(136.89,117.53) --
	(138.85,117.30) --
	(140.82,117.06) --
	(142.78,116.83) --
	(144.75,116.59) --
	(146.71,116.36) --
	(148.67,116.12) --
	(150.64,115.88) --
	(152.60,115.65) --
	(154.57,115.41) --
	(156.53,115.18) --
	(158.50,114.94) --
	(160.46,114.71) --
	(162.42,114.47) --
	(164.39,114.24) --
	(166.35,114.00) --
	(168.32,113.77) --
	(170.28,113.53) --
	(172.24,113.29) --
	(174.21,113.06) --
	(176.17,112.82) --
	(178.14,112.59) --
	(180.10,112.35) --
	(182.07,112.12) --
	(184.03,111.88) --
	(185.99,111.65) --
	(187.96,111.41) --
	(189.92,111.18) --
	(191.89,110.94) --
	(193.85,110.70) --
	(195.82,110.47) --
	(197.78,110.23) --
	(199.74,110.00) --
	(201.71,109.76);
\definecolor{drawColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.53,148.12) --
	( 48.50,147.35) --
	( 50.46,146.57) --
	( 52.43,145.80) --
	( 54.39,145.02) --
	( 56.35,144.25) --
	( 58.32,143.47) --
	( 60.28,142.69) --
	( 62.25,141.92) --
	( 64.21,141.14) --
	( 66.17,140.37) --
	( 68.14,139.59) --
	( 70.10,138.82) --
	( 72.07,138.04) --
	( 74.03,137.26) --
	( 76.00,136.49) --
	( 77.96,135.71) --
	( 79.92,134.94) --
	( 81.89,134.16) --
	( 83.85,133.38) --
	( 85.82,132.61) --
	( 87.78,131.83) --
	( 89.75,131.06) --
	( 91.71,130.28) --
	( 93.67,129.51) --
	( 95.64,128.73) --
	( 97.60,127.95) --
	( 99.57,127.18) --
	(101.53,126.40) --
	(103.50,125.63) --
	(105.46,124.85) --
	(107.42,124.08) --
	(109.39,123.30) --
	(111.35,122.52) --
	(113.32,121.75) --
	(115.28,120.97) --
	(117.25,120.20) --
	(119.21,119.42) --
	(121.17,118.65) --
	(123.14,117.87) --
	(125.10,117.09) --
	(127.07,116.32) --
	(129.03,115.54) --
	(131.00,114.77) --
	(132.96,113.99) --
	(134.92,113.22) --
	(136.89,112.44) --
	(138.85,111.66) --
	(140.82,110.89) --
	(142.78,110.11) --
	(144.75,109.34) --
	(146.71,108.56) --
	(148.67,107.78) --
	(150.64,107.01) --
	(152.60,106.23) --
	(154.57,105.46) --
	(156.53,104.68) --
	(158.50,103.91) --
	(160.46,103.13) --
	(162.42,102.35) --
	(164.39,101.58) --
	(166.35,100.80) --
	(168.32,100.03) --
	(170.28, 99.25) --
	(172.24, 98.48) --
	(174.21, 97.70) --
	(176.17, 96.92) --
	(178.14, 96.15) --
	(180.10, 95.37) --
	(182.07, 94.60) --
	(184.03, 93.82) --
	(185.99, 93.05) --
	(187.96, 92.27) --
	(189.92, 91.49) --
	(191.89, 90.72) --
	(193.85, 89.94) --
	(195.82, 89.17) --
	(197.78, 88.39) --
	(199.74, 87.62) --
	(201.71, 86.84);
\definecolor{drawColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.53,120.53) --
	( 48.50,120.51) --
	( 50.46,120.49) --
	( 52.43,120.47) --
	( 54.39,120.45) --
	( 56.35,120.43) --
	( 58.32,120.40) --
	( 60.28,120.38) --
	( 62.25,120.36) --
	( 64.21,120.34) --
	( 66.17,120.32) --
	( 68.14,120.30) --
	( 70.10,120.28) --
	( 72.07,120.26) --
	( 74.03,120.23) --
	( 76.00,120.21) --
	( 77.96,120.19) --
	( 79.92,120.17) --
	( 81.89,120.15) --
	( 83.85,120.13) --
	( 85.82,120.11) --
	( 87.78,120.08) --
	( 89.75,120.06) --
	( 91.71,120.04) --
	( 93.67,120.02) --
	( 95.64,120.00) --
	( 97.60,119.98) --
	( 99.57,119.96) --
	(101.53,119.93) --
	(103.50,119.91) --
	(105.46,119.89) --
	(107.42,119.87) --
	(109.39,119.85) --
	(111.35,119.83) --
	(113.32,119.81) --
	(115.28,119.79) --
	(117.25,119.76) --
	(119.21,119.74) --
	(121.17,119.72) --
	(123.14,119.70) --
	(125.10,119.68) --
	(127.07,119.66) --
	(129.03,119.64) --
	(131.00,119.61) --
	(132.96,119.59) --
	(134.92,119.57) --
	(136.89,119.55) --
	(138.85,119.53) --
	(140.82,119.51) --
	(142.78,119.49) --
	(144.75,119.47) --
	(146.71,119.44) --
	(148.67,119.42) --
	(150.64,119.40) --
	(152.60,119.38) --
	(154.57,119.36) --
	(156.53,119.34) --
	(158.50,119.32) --
	(160.46,119.29) --
	(162.42,119.27) --
	(164.39,119.25) --
	(166.35,119.23) --
	(168.32,119.21) --
	(170.28,119.19) --
	(172.24,119.17) --
	(174.21,119.14) --
	(176.17,119.12) --
	(178.14,119.10) --
	(180.10,119.08) --
	(182.07,119.06) --
	(184.03,119.04) --
	(185.99,119.02) --
	(187.96,119.00) --
	(189.92,118.97) --
	(191.89,118.95) --
	(193.85,118.93) --
	(195.82,118.91) --
	(197.78,118.89) --
	(199.74,118.87) --
	(201.71,118.85);
\definecolor{drawColor}{RGB}{41,163,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.53,122.39) --
	( 48.50,122.32) --
	( 50.46,122.25) --
	( 52.43,122.17) --
	( 54.39,122.10) --
	( 56.35,122.03) --
	( 58.32,121.96) --
	( 60.28,121.89) --
	( 62.25,121.81) --
	( 64.21,121.74) --
	( 66.17,121.67) --
	( 68.14,121.60) --
	( 70.10,121.52) --
	( 72.07,121.45) --
	( 74.03,121.38) --
	( 76.00,121.31) --
	( 77.96,121.24) --
	( 79.92,121.16) --
	( 81.89,121.09) --
	( 83.85,121.02) --
	( 85.82,120.95) --
	( 87.78,120.88) --
	( 89.75,120.80) --
	( 91.71,120.73) --
	( 93.67,120.66) --
	( 95.64,120.59) --
	( 97.60,120.51) --
	( 99.57,120.44) --
	(101.53,120.37) --
	(103.50,120.30) --
	(105.46,120.23) --
	(107.42,120.15) --
	(109.39,120.08) --
	(111.35,120.01) --
	(113.32,119.94) --
	(115.28,119.87) --
	(117.25,119.79) --
	(119.21,119.72) --
	(121.17,119.65) --
	(123.14,119.58) --
	(125.10,119.50) --
	(127.07,119.43) --
	(129.03,119.36) --
	(131.00,119.29) --
	(132.96,119.22) --
	(134.92,119.14) --
	(136.89,119.07) --
	(138.85,119.00) --
	(140.82,118.93) --
	(142.78,118.86) --
	(144.75,118.78) --
	(146.71,118.71) --
	(148.67,118.64) --
	(150.64,118.57) --
	(152.60,118.49) --
	(154.57,118.42) --
	(156.53,118.35) --
	(158.50,118.28) --
	(160.46,118.21) --
	(162.42,118.13) --
	(164.39,118.06) --
	(166.35,117.99) --
	(168.32,117.92) --
	(170.28,117.84) --
	(172.24,117.77) --
	(174.21,117.70) --
	(176.17,117.63) --
	(178.14,117.56) --
	(180.10,117.48) --
	(182.07,117.41) --
	(184.03,117.34) --
	(185.99,117.27) --
	(187.96,117.20) --
	(189.92,117.12) --
	(191.89,117.05) --
	(193.85,116.98) --
	(195.82,116.91) --
	(197.78,116.83) --
	(199.74,116.76) --
	(201.71,116.69);
\definecolor{drawColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.53,124.79) --
	( 48.50,124.65) --
	( 50.46,124.51) --
	( 52.43,124.38) --
	( 54.39,124.24) --
	( 56.35,124.10) --
	( 58.32,123.96) --
	( 60.28,123.83) --
	( 62.25,123.69) --
	( 64.21,123.55) --
	( 66.17,123.41) --
	( 68.14,123.27) --
	( 70.10,123.14) --
	( 72.07,123.00) --
	( 74.03,122.86) --
	( 76.00,122.72) --
	( 77.96,122.59) --
	( 79.92,122.45) --
	( 81.89,122.31) --
	( 83.85,122.17) --
	( 85.82,122.03) --
	( 87.78,121.90) --
	( 89.75,121.76) --
	( 91.71,121.62) --
	( 93.67,121.48) --
	( 95.64,121.35) --
	( 97.60,121.21) --
	( 99.57,121.07) --
	(101.53,120.93) --
	(103.50,120.79) --
	(105.46,120.66) --
	(107.42,120.52) --
	(109.39,120.38) --
	(111.35,120.24) --
	(113.32,120.11) --
	(115.28,119.97) --
	(117.25,119.83) --
	(119.21,119.69) --
	(121.17,119.56) --
	(123.14,119.42) --
	(125.10,119.28) --
	(127.07,119.14) --
	(129.03,119.00) --
	(131.00,118.87) --
	(132.96,118.73) --
	(134.92,118.59) --
	(136.89,118.45) --
	(138.85,118.32) --
	(140.82,118.18) --
	(142.78,118.04) --
	(144.75,117.90) --
	(146.71,117.76) --
	(148.67,117.63) --
	(150.64,117.49) --
	(152.60,117.35) --
	(154.57,117.21) --
	(156.53,117.08) --
	(158.50,116.94) --
	(160.46,116.80) --
	(162.42,116.66) --
	(164.39,116.52) --
	(166.35,116.39) --
	(168.32,116.25) --
	(170.28,116.11) --
	(172.24,115.97) --
	(174.21,115.84) --
	(176.17,115.70) --
	(178.14,115.56) --
	(180.10,115.42) --
	(182.07,115.29) --
	(184.03,115.15) --
	(185.99,115.01) --
	(187.96,114.87) --
	(189.92,114.73) --
	(191.89,114.60) --
	(193.85,114.46) --
	(195.82,114.32) --
	(197.78,114.18) --
	(199.74,114.05) --
	(201.71,113.91);
\definecolor{drawColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.53,121.03) --
	( 48.50,121.00) --
	( 50.46,120.96) --
	( 52.43,120.93) --
	( 54.39,120.89) --
	( 56.35,120.86) --
	( 58.32,120.82) --
	( 60.28,120.79) --
	( 62.25,120.75) --
	( 64.21,120.72) --
	( 66.17,120.68) --
	( 68.14,120.65) --
	( 70.10,120.61) --
	( 72.07,120.58) --
	( 74.03,120.54) --
	( 76.00,120.51) --
	( 77.96,120.47) --
	( 79.92,120.44) --
	( 81.89,120.40) --
	( 83.85,120.37) --
	( 85.82,120.33) --
	( 87.78,120.30) --
	( 89.75,120.26) --
	( 91.71,120.23) --
	( 93.67,120.19) --
	( 95.64,120.16) --
	( 97.60,120.12) --
	( 99.57,120.09) --
	(101.53,120.05) --
	(103.50,120.02) --
	(105.46,119.98) --
	(107.42,119.95) --
	(109.39,119.91) --
	(111.35,119.88) --
	(113.32,119.84) --
	(115.28,119.81) --
	(117.25,119.77) --
	(119.21,119.74) --
	(121.17,119.70) --
	(123.14,119.67) --
	(125.10,119.63) --
	(127.07,119.60) --
	(129.03,119.56) --
	(131.00,119.53) --
	(132.96,119.49) --
	(134.92,119.46) --
	(136.89,119.42) --
	(138.85,119.39) --
	(140.82,119.35) --
	(142.78,119.32) --
	(144.75,119.28) --
	(146.71,119.25) --
	(148.67,119.21) --
	(150.64,119.18) --
	(152.60,119.14) --
	(154.57,119.11) --
	(156.53,119.07) --
	(158.50,119.04) --
	(160.46,119.00) --
	(162.42,118.97) --
	(164.39,118.93) --
	(166.35,118.90) --
	(168.32,118.86) --
	(170.28,118.83) --
	(172.24,118.79) --
	(174.21,118.76) --
	(176.17,118.72) --
	(178.14,118.69) --
	(180.10,118.65) --
	(182.07,118.62) --
	(184.03,118.58) --
	(185.99,118.55) --
	(187.96,118.51) --
	(189.92,118.48) --
	(191.89,118.44) --
	(193.85,118.41) --
	(195.82,118.37) --
	(197.78,118.34) --
	(199.74,118.30) --
	(201.71,118.27);
\definecolor{drawColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.53,122.39) --
	( 48.50,122.32) --
	( 50.46,122.25) --
	( 52.43,122.17) --
	( 54.39,122.10) --
	( 56.35,122.03) --
	( 58.32,121.96) --
	( 60.28,121.89) --
	( 62.25,121.81) --
	( 64.21,121.74) --
	( 66.17,121.67) --
	( 68.14,121.60) --
	( 70.10,121.52) --
	( 72.07,121.45) --
	( 74.03,121.38) --
	( 76.00,121.31) --
	( 77.96,121.24) --
	( 79.92,121.16) --
	( 81.89,121.09) --
	( 83.85,121.02) --
	( 85.82,120.95) --
	( 87.78,120.88) --
	( 89.75,120.80) --
	( 91.71,120.73) --
	( 93.67,120.66) --
	( 95.64,120.59) --
	( 97.60,120.51) --
	( 99.57,120.44) --
	(101.53,120.37) --
	(103.50,120.30) --
	(105.46,120.23) --
	(107.42,120.15) --
	(109.39,120.08) --
	(111.35,120.01) --
	(113.32,119.94) --
	(115.28,119.87) --
	(117.25,119.79) --
	(119.21,119.72) --
	(121.17,119.65) --
	(123.14,119.58) --
	(125.10,119.50) --
	(127.07,119.43) --
	(129.03,119.36) --
	(131.00,119.29) --
	(132.96,119.22) --
	(134.92,119.14) --
	(136.89,119.07) --
	(138.85,119.00) --
	(140.82,118.93) --
	(142.78,118.86) --
	(144.75,118.78) --
	(146.71,118.71) --
	(148.67,118.64) --
	(150.64,118.57) --
	(152.60,118.49) --
	(154.57,118.42) --
	(156.53,118.35) --
	(158.50,118.28) --
	(160.46,118.21) --
	(162.42,118.13) --
	(164.39,118.06) --
	(166.35,117.99) --
	(168.32,117.92) --
	(170.28,117.84) --
	(172.24,117.77) --
	(174.21,117.70) --
	(176.17,117.63) --
	(178.14,117.56) --
	(180.10,117.48) --
	(182.07,117.41) --
	(184.03,117.34) --
	(185.99,117.27) --
	(187.96,117.20) --
	(189.92,117.12) --
	(191.89,117.05) --
	(193.85,116.98) --
	(195.82,116.91) --
	(197.78,116.83) --
	(199.74,116.76) --
	(201.71,116.69);
\definecolor{drawColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.53,188.41) --
	( 48.50,186.53) --
	( 50.46,184.65) --
	( 52.43,182.78) --
	( 54.39,180.90) --
	( 56.35,179.02) --
	( 58.32,177.14) --
	( 60.28,175.27) --
	( 62.25,173.39) --
	( 64.21,171.51) --
	( 66.17,169.64) --
	( 68.14,167.76) --
	( 70.10,165.88) --
	( 72.07,164.00) --
	( 74.03,162.13) --
	( 76.00,160.25) --
	( 77.96,158.37) --
	( 79.92,156.50) --
	( 81.89,154.62) --
	( 83.85,152.74) --
	( 85.82,150.86) --
	( 87.78,148.99) --
	( 89.75,147.11) --
	( 91.71,145.23) --
	( 93.67,143.36) --
	( 95.64,141.48) --
	( 97.60,139.60) --
	( 99.57,137.72) --
	(101.53,135.85) --
	(103.50,133.97) --
	(105.46,132.09) --
	(107.42,130.22) --
	(109.39,128.34) --
	(111.35,126.46) --
	(113.32,124.58) --
	(115.28,122.71) --
	(117.25,120.83) --
	(119.21,118.95) --
	(121.17,117.07) --
	(123.14,115.20) --
	(125.10,113.32) --
	(127.07,111.44) --
	(129.03,109.57) --
	(131.00,107.69) --
	(132.96,105.81) --
	(134.92,103.93) --
	(136.89,102.06) --
	(138.85,100.18) --
	(140.82, 98.30) --
	(142.78, 96.43) --
	(144.75, 94.55) --
	(146.71, 92.67) --
	(148.67, 90.79) --
	(150.64, 88.92) --
	(152.60, 87.04) --
	(154.57, 85.16) --
	(156.53, 83.29) --
	(158.50, 81.41) --
	(160.46, 79.53) --
	(162.42, 77.65) --
	(164.39, 75.78) --
	(166.35, 73.90) --
	(168.32, 72.02) --
	(170.28, 70.15) --
	(172.24, 68.27) --
	(174.21, 66.39) --
	(176.17, 64.51) --
	(178.14, 62.64) --
	(180.10, 60.76) --
	(182.07, 58.88) --
	(184.03, 57.01) --
	(185.99, 55.13) --
	(187.96, 53.25) --
	(189.92, 51.37) --
	(191.89, 49.50) --
	(193.85, 47.62) --
	(195.82, 45.74) --
	(197.78, 43.87) --
	(199.74, 41.99) --
	(201.71, 40.11);
\definecolor{drawColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.53,185.97) --
	( 48.50,184.16) --
	( 50.46,182.35) --
	( 52.43,180.54) --
	( 54.39,178.73) --
	( 56.35,176.92) --
	( 58.32,175.11) --
	( 60.28,173.30) --
	( 62.25,171.49) --
	( 64.21,169.68) --
	( 66.17,167.87) --
	( 68.14,166.06) --
	( 70.10,164.24) --
	( 72.07,162.43) --
	( 74.03,160.62) --
	( 76.00,158.81) --
	( 77.96,157.00) --
	( 79.92,155.19) --
	( 81.89,153.38) --
	( 83.85,151.57) --
	( 85.82,149.76) --
	( 87.78,147.95) --
	( 89.75,146.14) --
	( 91.71,144.33) --
	( 93.67,142.52) --
	( 95.64,140.71) --
	( 97.60,138.90) --
	( 99.57,137.09) --
	(101.53,135.28) --
	(103.50,133.46) --
	(105.46,131.65) --
	(107.42,129.84) --
	(109.39,128.03) --
	(111.35,126.22) --
	(113.32,124.41) --
	(115.28,122.60) --
	(117.25,120.79) --
	(119.21,118.98) --
	(121.17,117.17) --
	(123.14,115.36) --
	(125.10,113.55) --
	(127.07,111.74) --
	(129.03,109.93) --
	(131.00,108.12) --
	(132.96,106.31) --
	(134.92,104.50) --
	(136.89,102.69) --
	(138.85,100.87) --
	(140.82, 99.06) --
	(142.78, 97.25) --
	(144.75, 95.44) --
	(146.71, 93.63) --
	(148.67, 91.82) --
	(150.64, 90.01) --
	(152.60, 88.20) --
	(154.57, 86.39) --
	(156.53, 84.58) --
	(158.50, 82.77) --
	(160.46, 80.96) --
	(162.42, 79.15) --
	(164.39, 77.34) --
	(166.35, 75.53) --
	(168.32, 73.72) --
	(170.28, 71.91) --
	(172.24, 70.10) --
	(174.21, 68.28) --
	(176.17, 66.47) --
	(178.14, 64.66) --
	(180.10, 62.85) --
	(182.07, 61.04) --
	(184.03, 59.23) --
	(185.99, 57.42) --
	(187.96, 55.61) --
	(189.92, 53.80) --
	(191.89, 51.99) --
	(193.85, 50.18) --
	(195.82, 48.37) --
	(197.78, 46.56) --
	(199.74, 44.75) --
	(201.71, 42.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14, 71.01) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14,116.72) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14,162.43) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14,208.14) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.40, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (115.50, 19.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (158.60, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (201.71, 19.68) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (124.20,  7.64) {$ps$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,121.00) {HV (shifted)};
\end{scope}
\end{tikzpicture}


==> images/igd_res.tex <==
% Created by tikzDevice version 0.12.3 on 2020-01-10 12:27:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] ( 37.09, 30.69) rectangle (211.31,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.09, 44.12) --
	(211.31, 44.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.09, 83.49) --
	(211.31, 83.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.09,122.85) --
	(211.31,122.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.09,162.22) --
	(211.31,162.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.09,201.58) --
	(211.31,201.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.70, 30.69) --
	( 50.70,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 93.84, 30.69) --
	( 93.84,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (136.99, 30.69) --
	(136.99,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (180.14, 30.69) --
	(180.14,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09, 63.80) --
	(211.31, 63.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09,103.17) --
	(211.31,103.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09,142.54) --
	(211.31,142.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09,181.90) --
	(211.31,181.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.27, 30.69) --
	( 72.27,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.42, 30.69) --
	(115.42,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.57, 30.69) --
	(158.57,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.72, 30.69) --
	(201.72,211.31);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.26,130.23) circle (  1.96);
\definecolor{drawColor}{RGB}{231,133,30}
\definecolor{fillColor}{RGB}{231,133,30}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.44,141.43) circle (  1.96);
\definecolor{drawColor}{RGB}{208,148,0}
\definecolor{fillColor}{RGB}{208,148,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.40,141.28) circle (  1.96);
\definecolor{drawColor}{RGB}{178,161,0}
\definecolor{fillColor}{RGB}{178,161,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.76,142.15) circle (  1.96);
\definecolor{drawColor}{RGB}{137,172,0}
\definecolor{fillColor}{RGB}{137,172,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.79,135.33) circle (  1.96);
\definecolor{drawColor}{RGB}{69,181,0}
\definecolor{fillColor}{RGB}{69,181,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.43,131.35) circle (  1.96);
\definecolor{drawColor}{RGB}{0,188,81}
\definecolor{fillColor}{RGB}{0,188,81}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.56,129.49) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,135}
\definecolor{fillColor}{RGB}{0,192,135}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.65,142.47) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,178}
\definecolor{fillColor}{RGB}{0,192,178}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.26,140.82) circle (  1.96);
\definecolor{drawColor}{RGB}{0,188,214}
\definecolor{fillColor}{RGB}{0,188,214}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.25,133.43) circle (  1.96);
\definecolor{drawColor}{RGB}{0,179,242}
\definecolor{fillColor}{RGB}{0,179,242}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.99,134.85) circle (  1.96);
\definecolor{drawColor}{RGB}{41,163,255}
\definecolor{fillColor}{RGB}{41,163,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.57,135.95) circle (  1.96);
\definecolor{drawColor}{RGB}{156,141,255}
\definecolor{fillColor}{RGB}{156,141,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.47,136.86) circle (  1.96);
\definecolor{drawColor}{RGB}{210,119,255}
\definecolor{fillColor}{RGB}{210,119,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.01,131.93) circle (  1.96);
\definecolor{drawColor}{RGB}{241,102,232}
\definecolor{fillColor}{RGB}{241,102,232}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.79,135.55) circle (  1.96);
\definecolor{drawColor}{RGB}{255,97,199}
\definecolor{fillColor}{RGB}{255,97,199}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.51, 38.90) circle (  1.96);
\definecolor{drawColor}{RGB}{255,104,158}
\definecolor{fillColor}{RGB}{255,104,158}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.77, 89.35) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.23,130.60) circle (  1.96);
\definecolor{drawColor}{RGB}{231,133,30}
\definecolor{fillColor}{RGB}{231,133,30}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.40,139.97) circle (  1.96);
\definecolor{drawColor}{RGB}{208,148,0}
\definecolor{fillColor}{RGB}{208,148,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.67,141.12) circle (  1.96);
\definecolor{drawColor}{RGB}{178,161,0}
\definecolor{fillColor}{RGB}{178,161,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.62,141.91) circle (  1.96);
\definecolor{drawColor}{RGB}{137,172,0}
\definecolor{fillColor}{RGB}{137,172,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.93,135.38) circle (  1.96);
\definecolor{drawColor}{RGB}{69,181,0}
\definecolor{fillColor}{RGB}{69,181,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.97,133.26) circle (  1.96);
\definecolor{drawColor}{RGB}{0,188,81}
\definecolor{fillColor}{RGB}{0,188,81}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.60,133.38) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,135}
\definecolor{fillColor}{RGB}{0,192,135}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.11,140.22) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,178}
\definecolor{fillColor}{RGB}{0,192,178}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.48,141.25) circle (  1.96);
\definecolor{drawColor}{RGB}{0,188,214}
\definecolor{fillColor}{RGB}{0,188,214}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.23,135.79) circle (  1.96);
\definecolor{drawColor}{RGB}{0,179,242}
\definecolor{fillColor}{RGB}{0,179,242}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.29,137.04) circle (  1.96);
\definecolor{drawColor}{RGB}{41,163,255}
\definecolor{fillColor}{RGB}{41,163,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.35,135.34) circle (  1.96);
\definecolor{drawColor}{RGB}{156,141,255}
\definecolor{fillColor}{RGB}{156,141,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.15,140.10) circle (  1.96);
\definecolor{drawColor}{RGB}{210,119,255}
\definecolor{fillColor}{RGB}{210,119,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.91,129.58) circle (  1.96);
\definecolor{drawColor}{RGB}{241,102,232}
\definecolor{fillColor}{RGB}{241,102,232}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.47,134.32) circle (  1.96);
\definecolor{drawColor}{RGB}{255,97,199}
\definecolor{fillColor}{RGB}{255,97,199}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.93,129.74) circle (  1.96);
\definecolor{drawColor}{RGB}{255,104,158}
\definecolor{fillColor}{RGB}{255,104,158}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.98,125.97) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 96.94,140.75) circle (  1.96);
\definecolor{drawColor}{RGB}{231,133,30}
\definecolor{fillColor}{RGB}{231,133,30}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 98.13,140.85) circle (  1.96);
\definecolor{drawColor}{RGB}{208,148,0}
\definecolor{fillColor}{RGB}{208,148,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 97.54,142.16) circle (  1.96);
\definecolor{drawColor}{RGB}{178,161,0}
\definecolor{fillColor}{RGB}{178,161,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 97.15,142.38) circle (  1.96);
\definecolor{drawColor}{RGB}{137,172,0}
\definecolor{fillColor}{RGB}{137,172,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 99.83,140.83) circle (  1.96);
\definecolor{drawColor}{RGB}{69,181,0}
\definecolor{fillColor}{RGB}{69,181,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 99.18,141.10) circle (  1.96);
\definecolor{drawColor}{RGB}{0,188,81}
\definecolor{fillColor}{RGB}{0,188,81}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 99.51,140.46) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,135}
\definecolor{fillColor}{RGB}{0,192,135}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 97.34,140.81) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,178}
\definecolor{fillColor}{RGB}{0,192,178}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 99.61,142.48) circle (  1.96);
\definecolor{drawColor}{RGB}{0,188,214}
\definecolor{fillColor}{RGB}{0,188,214}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 97.84,143.03) circle (  1.96);
\definecolor{drawColor}{RGB}{0,179,242}
\definecolor{fillColor}{RGB}{0,179,242}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 97.19,137.93) circle (  1.96);
\definecolor{drawColor}{RGB}{41,163,255}
\definecolor{fillColor}{RGB}{41,163,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 97.30,140.74) circle (  1.96);
\definecolor{drawColor}{RGB}{156,141,255}
\definecolor{fillColor}{RGB}{156,141,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 98.13,139.38) circle (  1.96);
\definecolor{drawColor}{RGB}{210,119,255}
\definecolor{fillColor}{RGB}{210,119,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 96.50,137.90) circle (  1.96);
\definecolor{drawColor}{RGB}{241,102,232}
\definecolor{fillColor}{RGB}{241,102,232}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 99.71,140.50) circle (  1.96);
\definecolor{drawColor}{RGB}{255,97,199}
\definecolor{fillColor}{RGB}{255,97,199}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 99.42,158.10) circle (  1.96);
\definecolor{drawColor}{RGB}{255,104,158}
\definecolor{fillColor}{RGB}{255,104,158}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 96.93,151.09) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.19,147.24) circle (  1.96);
\definecolor{drawColor}{RGB}{231,133,30}
\definecolor{fillColor}{RGB}{231,133,30}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.50,142.77) circle (  1.96);
\definecolor{drawColor}{RGB}{208,148,0}
\definecolor{fillColor}{RGB}{208,148,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.97,143.05) circle (  1.96);
\definecolor{drawColor}{RGB}{178,161,0}
\definecolor{fillColor}{RGB}{178,161,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.61,142.62) circle (  1.96);
\definecolor{drawColor}{RGB}{137,172,0}
\definecolor{fillColor}{RGB}{137,172,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.11,144.20) circle (  1.96);
\definecolor{drawColor}{RGB}{69,181,0}
\definecolor{fillColor}{RGB}{69,181,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.63,145.56) circle (  1.96);
\definecolor{drawColor}{RGB}{0,188,81}
\definecolor{fillColor}{RGB}{0,188,81}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.05,147.07) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,135}
\definecolor{fillColor}{RGB}{0,192,135}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.87,142.10) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,178}
\definecolor{fillColor}{RGB}{0,192,178}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.64,142.63) circle (  1.96);
\definecolor{drawColor}{RGB}{0,188,214}
\definecolor{fillColor}{RGB}{0,188,214}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.94,144.56) circle (  1.96);
\definecolor{drawColor}{RGB}{0,179,242}
\definecolor{fillColor}{RGB}{0,179,242}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.59,141.23) circle (  1.96);
\definecolor{drawColor}{RGB}{41,163,255}
\definecolor{fillColor}{RGB}{41,163,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.98,143.19) circle (  1.96);
\definecolor{drawColor}{RGB}{156,141,255}
\definecolor{fillColor}{RGB}{156,141,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.85,142.15) circle (  1.96);
\definecolor{drawColor}{RGB}{210,119,255}
\definecolor{fillColor}{RGB}{210,119,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.83,146.16) circle (  1.96);
\definecolor{drawColor}{RGB}{241,102,232}
\definecolor{fillColor}{RGB}{241,102,232}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.59,143.35) circle (  1.96);
\definecolor{drawColor}{RGB}{255,97,199}
\definecolor{fillColor}{RGB}{255,97,199}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.09,170.39) circle (  1.96);
\definecolor{drawColor}{RGB}{255,104,158}
\definecolor{fillColor}{RGB}{255,104,158}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.86,158.26) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (167.13,150.66) circle (  1.96);
\definecolor{drawColor}{RGB}{231,133,30}
\definecolor{fillColor}{RGB}{231,133,30}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (168.86,144.10) circle (  1.96);
\definecolor{drawColor}{RGB}{208,148,0}
\definecolor{fillColor}{RGB}{208,148,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (166.94,143.53) circle (  1.96);
\definecolor{drawColor}{RGB}{178,161,0}
\definecolor{fillColor}{RGB}{178,161,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (167.14,142.92) circle (  1.96);
\definecolor{drawColor}{RGB}{137,172,0}
\definecolor{fillColor}{RGB}{137,172,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (168.24,147.59) circle (  1.96);
\definecolor{drawColor}{RGB}{69,181,0}
\definecolor{fillColor}{RGB}{69,181,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (166.08,149.60) circle (  1.96);
\definecolor{drawColor}{RGB}{0,188,81}
\definecolor{fillColor}{RGB}{0,188,81}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (167.19,150.27) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,135}
\definecolor{fillColor}{RGB}{0,192,135}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (167.10,143.02) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,178}
\definecolor{fillColor}{RGB}{0,192,178}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (166.53,143.63) circle (  1.96);
\definecolor{drawColor}{RGB}{0,188,214}
\definecolor{fillColor}{RGB}{0,188,214}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (168.77,148.17) circle (  1.96);
\definecolor{drawColor}{RGB}{0,179,242}
\definecolor{fillColor}{RGB}{0,179,242}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (168.62,147.85) circle (  1.96);
\definecolor{drawColor}{RGB}{41,163,255}
\definecolor{fillColor}{RGB}{41,163,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (167.14,148.04) circle (  1.96);
\definecolor{drawColor}{RGB}{156,141,255}
\definecolor{fillColor}{RGB}{156,141,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (165.96,143.97) circle (  1.96);
\definecolor{drawColor}{RGB}{210,119,255}
\definecolor{fillColor}{RGB}{210,119,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (168.11,154.42) circle (  1.96);
\definecolor{drawColor}{RGB}{241,102,232}
\definecolor{fillColor}{RGB}{241,102,232}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (166.75,148.53) circle (  1.96);
\definecolor{drawColor}{RGB}{255,97,199}
\definecolor{fillColor}{RGB}{255,97,199}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (168.69,176.54) circle (  1.96);
\definecolor{drawColor}{RGB}{255,104,158}
\definecolor{fillColor}{RGB}{255,104,158}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (167.09,163.23) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.68,155.74) circle (  1.96);
\definecolor{drawColor}{RGB}{231,133,30}
\definecolor{fillColor}{RGB}{231,133,30}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.04,146.09) circle (  1.96);
\definecolor{drawColor}{RGB}{208,148,0}
\definecolor{fillColor}{RGB}{208,148,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.13,144.08) circle (  1.96);
\definecolor{drawColor}{RGB}{178,161,0}
\definecolor{fillColor}{RGB}{178,161,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.81,143.23) circle (  1.96);
\definecolor{drawColor}{RGB}{137,172,0}
\definecolor{fillColor}{RGB}{137,172,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.51,151.90) circle (  1.96);
\definecolor{drawColor}{RGB}{69,181,0}
\definecolor{fillColor}{RGB}{69,181,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.59,154.33) circle (  1.96);
\definecolor{drawColor}{RGB}{0,188,81}
\definecolor{fillColor}{RGB}{0,188,81}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.15,154.54) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,135}
\definecolor{fillColor}{RGB}{0,192,135}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.39,146.59) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,178}
\definecolor{fillColor}{RGB}{0,192,178}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.54,144.40) circle (  1.96);
\definecolor{drawColor}{RGB}{0,188,214}
\definecolor{fillColor}{RGB}{0,188,214}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.58,150.23) circle (  1.96);
\definecolor{drawColor}{RGB}{0,179,242}
\definecolor{fillColor}{RGB}{0,179,242}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.37,156.31) circle (  1.96);
\definecolor{drawColor}{RGB}{41,163,255}
\definecolor{fillColor}{RGB}{41,163,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.82,151.95) circle (  1.96);
\definecolor{drawColor}{RGB}{156,141,255}
\definecolor{fillColor}{RGB}{156,141,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.00,152.76) circle (  1.96);
\definecolor{drawColor}{RGB}{210,119,255}
\definecolor{fillColor}{RGB}{210,119,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.62,155.23) circle (  1.96);
\definecolor{drawColor}{RGB}{241,102,232}
\definecolor{fillColor}{RGB}{241,102,232}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.60,152.96) circle (  1.96);
\definecolor{drawColor}{RGB}{255,97,199}
\definecolor{fillColor}{RGB}{255,97,199}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.16,181.54) circle (  1.96);
\definecolor{drawColor}{RGB}{255,104,158}
\definecolor{fillColor}{RGB}{255,104,158}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.08,167.32) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.38,130.08) --
	( 48.35,130.42) --
	( 50.31,130.76) --
	( 52.28,131.10) --
	( 54.25,131.44) --
	( 56.21,131.78) --
	( 58.18,132.12) --
	( 60.14,132.46) --
	( 62.11,132.80) --
	( 64.08,133.14) --
	( 66.04,133.48) --
	( 68.01,133.82) --
	( 69.98,134.16) --
	( 71.94,134.51) --
	( 73.91,134.85) --
	( 75.87,135.19) --
	( 77.84,135.53) --
	( 79.81,135.87) --
	( 81.77,136.21) --
	( 83.74,136.55) --
	( 85.71,136.89) --
	( 87.67,137.23) --
	( 89.64,137.57) --
	( 91.60,137.91) --
	( 93.57,138.25) --
	( 95.54,138.59) --
	( 97.50,138.93) --
	( 99.47,139.27) --
	(101.44,139.61) --
	(103.40,139.96) --
	(105.37,140.30) --
	(107.34,140.64) --
	(109.30,140.98) --
	(111.27,141.32) --
	(113.23,141.66) --
	(115.20,142.00) --
	(117.17,142.34) --
	(119.13,142.68) --
	(121.10,143.02) --
	(123.07,143.36) --
	(125.03,143.70) --
	(127.00,144.04) --
	(128.96,144.38) --
	(130.93,144.72) --
	(132.90,145.06) --
	(134.86,145.41) --
	(136.83,145.75) --
	(138.80,146.09) --
	(140.76,146.43) --
	(142.73,146.77) --
	(144.69,147.11) --
	(146.66,147.45) --
	(148.63,147.79) --
	(150.59,148.13) --
	(152.56,148.47) --
	(154.53,148.81) --
	(156.49,149.15) --
	(158.46,149.49) --
	(160.42,149.83) --
	(162.39,150.17) --
	(164.36,150.51) --
	(166.32,150.86) --
	(168.29,151.20) --
	(170.26,151.54) --
	(172.22,151.88) --
	(174.19,152.22) --
	(176.15,152.56) --
	(178.12,152.90) --
	(180.09,153.24) --
	(182.05,153.58) --
	(184.02,153.92) --
	(185.99,154.26) --
	(187.95,154.60) --
	(189.92,154.94) --
	(191.88,155.28) --
	(193.85,155.62) --
	(195.82,155.96) --
	(197.78,156.31) --
	(199.75,156.65) --
	(201.72,156.99);
\definecolor{drawColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.38,140.03) --
	( 48.35,140.10) --
	( 50.31,140.17) --
	( 52.28,140.24) --
	( 54.25,140.31) --
	( 56.21,140.38) --
	( 58.18,140.44) --
	( 60.14,140.51) --
	( 62.11,140.58) --
	( 64.08,140.65) --
	( 66.04,140.72) --
	( 68.01,140.79) --
	( 69.98,140.85) --
	( 71.94,140.92) --
	( 73.91,140.99) --
	( 75.87,141.06) --
	( 77.84,141.13) --
	( 79.81,141.20) --
	( 81.77,141.27) --
	( 83.74,141.33) --
	( 85.71,141.40) --
	( 87.67,141.47) --
	( 89.64,141.54) --
	( 91.60,141.61) --
	( 93.57,141.68) --
	( 95.54,141.74) --
	( 97.50,141.81) --
	( 99.47,141.88) --
	(101.44,141.95) --
	(103.40,142.02) --
	(105.37,142.09) --
	(107.34,142.15) --
	(109.30,142.22) --
	(111.27,142.29) --
	(113.23,142.36) --
	(115.20,142.43) --
	(117.17,142.50) --
	(119.13,142.56) --
	(121.10,142.63) --
	(123.07,142.70) --
	(125.03,142.77) --
	(127.00,142.84) --
	(128.96,142.91) --
	(130.93,142.97) --
	(132.90,143.04) --
	(134.86,143.11) --
	(136.83,143.18) --
	(138.80,143.25) --
	(140.76,143.32) --
	(142.73,143.38) --
	(144.69,143.45) --
	(146.66,143.52) --
	(148.63,143.59) --
	(150.59,143.66) --
	(152.56,143.73) --
	(154.53,143.80) --
	(156.49,143.86) --
	(158.46,143.93) --
	(160.42,144.00) --
	(162.39,144.07) --
	(164.36,144.14) --
	(166.32,144.21) --
	(168.29,144.27) --
	(170.26,144.34) --
	(172.22,144.41) --
	(174.19,144.48) --
	(176.15,144.55) --
	(178.12,144.62) --
	(180.09,144.68) --
	(182.05,144.75) --
	(184.02,144.82) --
	(185.99,144.89) --
	(187.95,144.96) --
	(189.92,145.03) --
	(191.88,145.09) --
	(193.85,145.16) --
	(195.82,145.23) --
	(197.78,145.30) --
	(199.75,145.37) --
	(201.72,145.44);
\definecolor{drawColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.38,141.11) --
	( 48.35,141.14) --
	( 50.31,141.18) --
	( 52.28,141.22) --
	( 54.25,141.26) --
	( 56.21,141.30) --
	( 58.18,141.34) --
	( 60.14,141.38) --
	( 62.11,141.42) --
	( 64.08,141.46) --
	( 66.04,141.50) --
	( 68.01,141.54) --
	( 69.98,141.57) --
	( 71.94,141.61) --
	( 73.91,141.65) --
	( 75.87,141.69) --
	( 77.84,141.73) --
	( 79.81,141.77) --
	( 81.77,141.81) --
	( 83.74,141.85) --
	( 85.71,141.89) --
	( 87.67,141.93) --
	( 89.64,141.97) --
	( 91.60,142.00) --
	( 93.57,142.04) --
	( 95.54,142.08) --
	( 97.50,142.12) --
	( 99.47,142.16) --
	(101.44,142.20) --
	(103.40,142.24) --
	(105.37,142.28) --
	(107.34,142.32) --
	(109.30,142.36) --
	(111.27,142.40) --
	(113.23,142.43) --
	(115.20,142.47) --
	(117.17,142.51) --
	(119.13,142.55) --
	(121.10,142.59) --
	(123.07,142.63) --
	(125.03,142.67) --
	(127.00,142.71) --
	(128.96,142.75) --
	(130.93,142.79) --
	(132.90,142.83) --
	(134.86,142.86) --
	(136.83,142.90) --
	(138.80,142.94) --
	(140.76,142.98) --
	(142.73,143.02) --
	(144.69,143.06) --
	(146.66,143.10) --
	(148.63,143.14) --
	(150.59,143.18) --
	(152.56,143.22) --
	(154.53,143.26) --
	(156.49,143.29) --
	(158.46,143.33) --
	(160.42,143.37) --
	(162.39,143.41) --
	(164.36,143.45) --
	(166.32,143.49) --
	(168.29,143.53) --
	(170.26,143.57) --
	(172.22,143.61) --
	(174.19,143.65) --
	(176.15,143.69) --
	(178.12,143.72) --
	(180.09,143.76) --
	(182.05,143.80) --
	(184.02,143.84) --
	(185.99,143.88) --
	(187.95,143.92) --
	(189.92,143.96) --
	(191.88,144.00) --
	(193.85,144.04) --
	(195.82,144.08) --
	(197.78,144.12) --
	(199.75,144.15) --
	(201.72,144.19);
\definecolor{drawColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.38,141.97) --
	( 48.35,141.98) --
	( 50.31,142.00) --
	( 52.28,142.01) --
	( 54.25,142.03) --
	( 56.21,142.05) --
	( 58.18,142.06) --
	( 60.14,142.08) --
	( 62.11,142.09) --
	( 64.08,142.11) --
	( 66.04,142.12) --
	( 68.01,142.14) --
	( 69.98,142.15) --
	( 71.94,142.17) --
	( 73.91,142.18) --
	( 75.87,142.20) --
	( 77.84,142.22) --
	( 79.81,142.23) --
	( 81.77,142.25) --
	( 83.74,142.26) --
	( 85.71,142.28) --
	( 87.67,142.29) --
	( 89.64,142.31) --
	( 91.60,142.32) --
	( 93.57,142.34) --
	( 95.54,142.36) --
	( 97.50,142.37) --
	( 99.47,142.39) --
	(101.44,142.40) --
	(103.40,142.42) --
	(105.37,142.43) --
	(107.34,142.45) --
	(109.30,142.46) --
	(111.27,142.48) --
	(113.23,142.50) --
	(115.20,142.51) --
	(117.17,142.53) --
	(119.13,142.54) --
	(121.10,142.56) --
	(123.07,142.57) --
	(125.03,142.59) --
	(127.00,142.60) --
	(128.96,142.62) --
	(130.93,142.64) --
	(132.90,142.65) --
	(134.86,142.67) --
	(136.83,142.68) --
	(138.80,142.70) --
	(140.76,142.71) --
	(142.73,142.73) --
	(144.69,142.74) --
	(146.66,142.76) --
	(148.63,142.77) --
	(150.59,142.79) --
	(152.56,142.81) --
	(154.53,142.82) --
	(156.49,142.84) --
	(158.46,142.85) --
	(160.42,142.87) --
	(162.39,142.88) --
	(164.36,142.90) --
	(166.32,142.91) --
	(168.29,142.93) --
	(170.26,142.95) --
	(172.22,142.96) --
	(174.19,142.98) --
	(176.15,142.99) --
	(178.12,143.01) --
	(180.09,143.02) --
	(182.05,143.04) --
	(184.02,143.05) --
	(185.99,143.07) --
	(187.95,143.09) --
	(189.92,143.10) --
	(191.88,143.12) --
	(193.85,143.13) --
	(195.82,143.15) --
	(197.78,143.16) --
	(199.75,143.18) --
	(201.72,143.19);
\definecolor{drawColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.38,134.62) --
	( 48.35,134.83) --
	( 50.31,135.05) --
	( 52.28,135.27) --
	( 54.25,135.48) --
	( 56.21,135.70) --
	( 58.18,135.92) --
	( 60.14,136.13) --
	( 62.11,136.35) --
	( 64.08,136.57) --
	( 66.04,136.78) --
	( 68.01,137.00) --
	( 69.98,137.21) --
	( 71.94,137.43) --
	( 73.91,137.65) --
	( 75.87,137.86) --
	( 77.84,138.08) --
	( 79.81,138.30) --
	( 81.77,138.51) --
	( 83.74,138.73) --
	( 85.71,138.95) --
	( 87.67,139.16) --
	( 89.64,139.38) --
	( 91.60,139.60) --
	( 93.57,139.81) --
	( 95.54,140.03) --
	( 97.50,140.25) --
	( 99.47,140.46) --
	(101.44,140.68) --
	(103.40,140.90) --
	(105.37,141.11) --
	(107.34,141.33) --
	(109.30,141.54) --
	(111.27,141.76) --
	(113.23,141.98) --
	(115.20,142.19) --
	(117.17,142.41) --
	(119.13,142.63) --
	(121.10,142.84) --
	(123.07,143.06) --
	(125.03,143.28) --
	(127.00,143.49) --
	(128.96,143.71) --
	(130.93,143.93) --
	(132.90,144.14) --
	(134.86,144.36) --
	(136.83,144.58) --
	(138.80,144.79) --
	(140.76,145.01) --
	(142.73,145.23) --
	(144.69,145.44) --
	(146.66,145.66) --
	(148.63,145.88) --
	(150.59,146.09) --
	(152.56,146.31) --
	(154.53,146.52) --
	(156.49,146.74) --
	(158.46,146.96) --
	(160.42,147.17) --
	(162.39,147.39) --
	(164.36,147.61) --
	(166.32,147.82) --
	(168.29,148.04) --
	(170.26,148.26) --
	(172.22,148.47) --
	(174.19,148.69) --
	(176.15,148.91) --
	(178.12,149.12) --
	(180.09,149.34) --
	(182.05,149.56) --
	(184.02,149.77) --
	(185.99,149.99) --
	(187.95,150.21) --
	(189.92,150.42) --
	(191.88,150.64) --
	(193.85,150.85) --
	(195.82,151.07) --
	(197.78,151.29) --
	(199.75,151.50) --
	(201.72,151.72);
\definecolor{drawColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.38,131.77) --
	( 48.35,132.06) --
	( 50.31,132.35) --
	( 52.28,132.65) --
	( 54.25,132.94) --
	( 56.21,133.24) --
	( 58.18,133.53) --
	( 60.14,133.83) --
	( 62.11,134.12) --
	( 64.08,134.42) --
	( 66.04,134.71) --
	( 68.01,135.00) --
	( 69.98,135.30) --
	( 71.94,135.59) --
	( 73.91,135.89) --
	( 75.87,136.18) --
	( 77.84,136.48) --
	( 79.81,136.77) --
	( 81.77,137.07) --
	( 83.74,137.36) --
	( 85.71,137.65) --
	( 87.67,137.95) --
	( 89.64,138.24) --
	( 91.60,138.54) --
	( 93.57,138.83) --
	( 95.54,139.13) --
	( 97.50,139.42) --
	( 99.47,139.72) --
	(101.44,140.01) --
	(103.40,140.30) --
	(105.37,140.60) --
	(107.34,140.89) --
	(109.30,141.19) --
	(111.27,141.48) --
	(113.23,141.78) --
	(115.20,142.07) --
	(117.17,142.37) --
	(119.13,142.66) --
	(121.10,142.96) --
	(123.07,143.25) --
	(125.03,143.54) --
	(127.00,143.84) --
	(128.96,144.13) --
	(130.93,144.43) --
	(132.90,144.72) --
	(134.86,145.02) --
	(136.83,145.31) --
	(138.80,145.61) --
	(140.76,145.90) --
	(142.73,146.19) --
	(144.69,146.49) --
	(146.66,146.78) --
	(148.63,147.08) --
	(150.59,147.37) --
	(152.56,147.67) --
	(154.53,147.96) --
	(156.49,148.26) --
	(158.46,148.55) --
	(160.42,148.84) --
	(162.39,149.14) --
	(164.36,149.43) --
	(166.32,149.73) --
	(168.29,150.02) --
	(170.26,150.32) --
	(172.22,150.61) --
	(174.19,150.91) --
	(176.15,151.20) --
	(178.12,151.49) --
	(180.09,151.79) --
	(182.05,152.08) --
	(184.02,152.38) --
	(185.99,152.67) --
	(187.95,152.97) --
	(189.92,153.26) --
	(191.88,153.56) --
	(193.85,153.85) --
	(195.82,154.14) --
	(197.78,154.44) --
	(199.75,154.73) --
	(201.72,155.03);
\definecolor{drawColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.38,130.93) --
	( 48.35,131.24) --
	( 50.31,131.56) --
	( 52.28,131.88) --
	( 54.25,132.20) --
	( 56.21,132.51) --
	( 58.18,132.83) --
	( 60.14,133.15) --
	( 62.11,133.47) --
	( 64.08,133.78) --
	( 66.04,134.10) --
	( 68.01,134.42) --
	( 69.98,134.73) --
	( 71.94,135.05) --
	( 73.91,135.37) --
	( 75.87,135.69) --
	( 77.84,136.00) --
	( 79.81,136.32) --
	( 81.77,136.64) --
	( 83.74,136.96) --
	( 85.71,137.27) --
	( 87.67,137.59) --
	( 89.64,137.91) --
	( 91.60,138.23) --
	( 93.57,138.54) --
	( 95.54,138.86) --
	( 97.50,139.18) --
	( 99.47,139.50) --
	(101.44,139.81) --
	(103.40,140.13) --
	(105.37,140.45) --
	(107.34,140.77) --
	(109.30,141.08) --
	(111.27,141.40) --
	(113.23,141.72) --
	(115.20,142.04) --
	(117.17,142.35) --
	(119.13,142.67) --
	(121.10,142.99) --
	(123.07,143.31) --
	(125.03,143.62) --
	(127.00,143.94) --
	(128.96,144.26) --
	(130.93,144.58) --
	(132.90,144.89) --
	(134.86,145.21) --
	(136.83,145.53) --
	(138.80,145.84) --
	(140.76,146.16) --
	(142.73,146.48) --
	(144.69,146.80) --
	(146.66,147.11) --
	(148.63,147.43) --
	(150.59,147.75) --
	(152.56,148.07) --
	(154.53,148.38) --
	(156.49,148.70) --
	(158.46,149.02) --
	(160.42,149.34) --
	(162.39,149.65) --
	(164.36,149.97) --
	(166.32,150.29) --
	(168.29,150.61) --
	(170.26,150.92) --
	(172.22,151.24) --
	(174.19,151.56) --
	(176.15,151.88) --
	(178.12,152.19) --
	(180.09,152.51) --
	(182.05,152.83) --
	(184.02,153.15) --
	(185.99,153.46) --
	(187.95,153.78) --
	(189.92,154.10) --
	(191.88,154.42) --
	(193.85,154.73) --
	(195.82,155.05) --
	(197.78,155.37) --
	(199.75,155.69) --
	(201.72,156.00);
\definecolor{drawColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.38,140.47) --
	( 48.35,140.52) --
	( 50.31,140.58) --
	( 52.28,140.63) --
	( 54.25,140.69) --
	( 56.21,140.75) --
	( 58.18,140.80) --
	( 60.14,140.86) --
	( 62.11,140.92) --
	( 64.08,140.97) --
	( 66.04,141.03) --
	( 68.01,141.09) --
	( 69.98,141.14) --
	( 71.94,141.20) --
	( 73.91,141.26) --
	( 75.87,141.31) --
	( 77.84,141.37) --
	( 79.81,141.43) --
	( 81.77,141.48) --
	( 83.74,141.54) --
	( 85.71,141.60) --
	( 87.67,141.65) --
	( 89.64,141.71) --
	( 91.60,141.77) --
	( 93.57,141.82) --
	( 95.54,141.88) --
	( 97.50,141.94) --
	( 99.47,141.99) --
	(101.44,142.05) --
	(103.40,142.11) --
	(105.37,142.16) --
	(107.34,142.22) --
	(109.30,142.28) --
	(111.27,142.33) --
	(113.23,142.39) --
	(115.20,142.45) --
	(117.17,142.50) --
	(119.13,142.56) --
	(121.10,142.62) --
	(123.07,142.67) --
	(125.03,142.73) --
	(127.00,142.79) --
	(128.96,142.84) --
	(130.93,142.90) --
	(132.90,142.96) --
	(134.86,143.01) --
	(136.83,143.07) --
	(138.80,143.13) --
	(140.76,143.18) --
	(142.73,143.24) --
	(144.69,143.30) --
	(146.66,143.35) --
	(148.63,143.41) --
	(150.59,143.46) --
	(152.56,143.52) --
	(154.53,143.58) --
	(156.49,143.63) --
	(158.46,143.69) --
	(160.42,143.75) --
	(162.39,143.80) --
	(164.36,143.86) --
	(166.32,143.92) --
	(168.29,143.97) --
	(170.26,144.03) --
	(172.22,144.09) --
	(174.19,144.14) --
	(176.15,144.20) --
	(178.12,144.26) --
	(180.09,144.31) --
	(182.05,144.37) --
	(184.02,144.43) --
	(185.99,144.48) --
	(187.95,144.54) --
	(189.92,144.60) --
	(191.88,144.65) --
	(193.85,144.71) --
	(195.82,144.77) --
	(197.78,144.82) --
	(199.75,144.88) --
	(201.72,144.94);
\definecolor{drawColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.38,140.93) --
	( 48.35,140.97) --
	( 50.31,141.01) --
	( 52.28,141.06) --
	( 54.25,141.10) --
	( 56.21,141.15) --
	( 58.18,141.19) --
	( 60.14,141.23) --
	( 62.11,141.28) --
	( 64.08,141.32) --
	( 66.04,141.37) --
	( 68.01,141.41) --
	( 69.98,141.45) --
	( 71.94,141.50) --
	( 73.91,141.54) --
	( 75.87,141.59) --
	( 77.84,141.63) --
	( 79.81,141.67) --
	( 81.77,141.72) --
	( 83.74,141.76) --
	( 85.71,141.81) --
	( 87.67,141.85) --
	( 89.64,141.89) --
	( 91.60,141.94) --
	( 93.57,141.98) --
	( 95.54,142.03) --
	( 97.50,142.07) --
	( 99.47,142.11) --
	(101.44,142.16) --
	(103.40,142.20) --
	(105.37,142.25) --
	(107.34,142.29) --
	(109.30,142.33) --
	(111.27,142.38) --
	(113.23,142.42) --
	(115.20,142.47) --
	(117.17,142.51) --
	(119.13,142.55) --
	(121.10,142.60) --
	(123.07,142.64) --
	(125.03,142.69) --
	(127.00,142.73) --
	(128.96,142.77) --
	(130.93,142.82) --
	(132.90,142.86) --
	(134.86,142.91) --
	(136.83,142.95) --
	(138.80,142.99) --
	(140.76,143.04) --
	(142.73,143.08) --
	(144.69,143.13) --
	(146.66,143.17) --
	(148.63,143.21) --
	(150.59,143.26) --
	(152.56,143.30) --
	(154.53,143.35) --
	(156.49,143.39) --
	(158.46,143.43) --
	(160.42,143.48) --
	(162.39,143.52) --
	(164.36,143.57) --
	(166.32,143.61) --
	(168.29,143.65) --
	(170.26,143.70) --
	(172.22,143.74) --
	(174.19,143.79) --
	(176.15,143.83) --
	(178.12,143.87) --
	(180.09,143.92) --
	(182.05,143.96) --
	(184.02,144.01) --
	(185.99,144.05) --
	(187.95,144.09) --
	(189.92,144.14) --
	(191.88,144.18) --
	(193.85,144.23) --
	(195.82,144.27) --
	(197.78,144.31) --
	(199.75,144.36) --
	(201.72,144.40);
\definecolor{drawColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.38,134.76) --
	( 48.35,134.97) --
	( 50.31,135.18) --
	( 52.28,135.39) --
	( 54.25,135.61) --
	( 56.21,135.82) --
	( 58.18,136.03) --
	( 60.14,136.25) --
	( 62.11,136.46) --
	( 64.08,136.67) --
	( 66.04,136.88) --
	( 68.01,137.10) --
	( 69.98,137.31) --
	( 71.94,137.52) --
	( 73.91,137.73) --
	( 75.87,137.95) --
	( 77.84,138.16) --
	( 79.81,138.37) --
	( 81.77,138.58) --
	( 83.74,138.80) --
	( 85.71,139.01) --
	( 87.67,139.22) --
	( 89.64,139.44) --
	( 91.60,139.65) --
	( 93.57,139.86) --
	( 95.54,140.07) --
	( 97.50,140.29) --
	( 99.47,140.50) --
	(101.44,140.71) --
	(103.40,140.92) --
	(105.37,141.14) --
	(107.34,141.35) --
	(109.30,141.56) --
	(111.27,141.78) --
	(113.23,141.99) --
	(115.20,142.20) --
	(117.17,142.41) --
	(119.13,142.63) --
	(121.10,142.84) --
	(123.07,143.05) --
	(125.03,143.26) --
	(127.00,143.48) --
	(128.96,143.69) --
	(130.93,143.90) --
	(132.90,144.11) --
	(134.86,144.33) --
	(136.83,144.54) --
	(138.80,144.75) --
	(140.76,144.97) --
	(142.73,145.18) --
	(144.69,145.39) --
	(146.66,145.60) --
	(148.63,145.82) --
	(150.59,146.03) --
	(152.56,146.24) --
	(154.53,146.45) --
	(156.49,146.67) --
	(158.46,146.88) --
	(160.42,147.09) --
	(162.39,147.30) --
	(164.36,147.52) --
	(166.32,147.73) --
	(168.29,147.94) --
	(170.26,148.16) --
	(172.22,148.37) --
	(174.19,148.58) --
	(176.15,148.79) --
	(178.12,149.01) --
	(180.09,149.22) --
	(182.05,149.43) --
	(184.02,149.64) --
	(185.99,149.86) --
	(187.95,150.07) --
	(189.92,150.28) --
	(191.88,150.49) --
	(193.85,150.71) --
	(195.82,150.92) --
	(197.78,151.13) --
	(199.75,151.35) --
	(201.72,151.56);
\definecolor{drawColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.38,133.26) --
	( 48.35,133.52) --
	( 50.31,133.77) --
	( 52.28,134.02) --
	( 54.25,134.28) --
	( 56.21,134.53) --
	( 58.18,134.79) --
	( 60.14,135.04) --
	( 62.11,135.29) --
	( 64.08,135.55) --
	( 66.04,135.80) --
	( 68.01,136.05) --
	( 69.98,136.31) --
	( 71.94,136.56) --
	( 73.91,136.81) --
	( 75.87,137.07) --
	( 77.84,137.32) --
	( 79.81,137.57) --
	( 81.77,137.83) --
	( 83.74,138.08) --
	( 85.71,138.33) --
	( 87.67,138.59) --
	( 89.64,138.84) --
	( 91.60,139.09) --
	( 93.57,139.35) --
	( 95.54,139.60) --
	( 97.50,139.85) --
	( 99.47,140.11) --
	(101.44,140.36) --
	(103.40,140.62) --
	(105.37,140.87) --
	(107.34,141.12) --
	(109.30,141.38) --
	(111.27,141.63) --
	(113.23,141.88) --
	(115.20,142.14) --
	(117.17,142.39) --
	(119.13,142.64) --
	(121.10,142.90) --
	(123.07,143.15) --
	(125.03,143.40) --
	(127.00,143.66) --
	(128.96,143.91) --
	(130.93,144.16) --
	(132.90,144.42) --
	(134.86,144.67) --
	(136.83,144.92) --
	(138.80,145.18) --
	(140.76,145.43) --
	(142.73,145.68) --
	(144.69,145.94) --
	(146.66,146.19) --
	(148.63,146.45) --
	(150.59,146.70) --
	(152.56,146.95) --
	(154.53,147.21) --
	(156.49,147.46) --
	(158.46,147.71) --
	(160.42,147.97) --
	(162.39,148.22) --
	(164.36,148.47) --
	(166.32,148.73) --
	(168.29,148.98) --
	(170.26,149.23) --
	(172.22,149.49) --
	(174.19,149.74) --
	(176.15,149.99) --
	(178.12,150.25) --
	(180.09,150.50) --
	(182.05,150.75) --
	(184.02,151.01) --
	(185.99,151.26) --
	(187.95,151.51) --
	(189.92,151.77) --
	(191.88,152.02) --
	(193.85,152.28) --
	(195.82,152.53) --
	(197.78,152.78) --
	(199.75,153.04) --
	(201.72,153.29);
\definecolor{drawColor}{RGB}{41,163,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.38,134.73) --
	( 48.35,134.94) --
	( 50.31,135.16) --
	( 52.28,135.37) --
	( 54.25,135.58) --
	( 56.21,135.80) --
	( 58.18,136.01) --
	( 60.14,136.22) --
	( 62.11,136.44) --
	( 64.08,136.65) --
	( 66.04,136.86) --
	( 68.01,137.08) --
	( 69.98,137.29) --
	( 71.94,137.50) --
	( 73.91,137.72) --
	( 75.87,137.93) --
	( 77.84,138.14) --
	( 79.81,138.36) --
	( 81.77,138.57) --
	( 83.74,138.78) --
	( 85.71,139.00) --
	( 87.67,139.21) --
	( 89.64,139.42) --
	( 91.60,139.64) --
	( 93.57,139.85) --
	( 95.54,140.06) --
	( 97.50,140.28) --
	( 99.47,140.49) --
	(101.44,140.71) --
	(103.40,140.92) --
	(105.37,141.13) --
	(107.34,141.35) --
	(109.30,141.56) --
	(111.27,141.77) --
	(113.23,141.99) --
	(115.20,142.20) --
	(117.17,142.41) --
	(119.13,142.63) --
	(121.10,142.84) --
	(123.07,143.05) --
	(125.03,143.27) --
	(127.00,143.48) --
	(128.96,143.69) --
	(130.93,143.91) --
	(132.90,144.12) --
	(134.86,144.33) --
	(136.83,144.55) --
	(138.80,144.76) --
	(140.76,144.97) --
	(142.73,145.19) --
	(144.69,145.40) --
	(146.66,145.61) --
	(148.63,145.83) --
	(150.59,146.04) --
	(152.56,146.25) --
	(154.53,146.47) --
	(156.49,146.68) --
	(158.46,146.90) --
	(160.42,147.11) --
	(162.39,147.32) --
	(164.36,147.54) --
	(166.32,147.75) --
	(168.29,147.96) --
	(170.26,148.18) --
	(172.22,148.39) --
	(174.19,148.60) --
	(176.15,148.82) --
	(178.12,149.03) --
	(180.09,149.24) --
	(182.05,149.46) --
	(184.02,149.67) --
	(185.99,149.88) --
	(187.95,150.10) --
	(189.92,150.31) --
	(191.88,150.52) --
	(193.85,150.74) --
	(195.82,150.95) --
	(197.78,151.16) --
	(199.75,151.38) --
	(201.72,151.59);
\definecolor{drawColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.38,136.49) --
	( 48.35,136.66) --
	( 50.31,136.82) --
	( 52.28,136.99) --
	( 54.25,137.15) --
	( 56.21,137.32) --
	( 58.18,137.48) --
	( 60.14,137.65) --
	( 62.11,137.81) --
	( 64.08,137.98) --
	( 66.04,138.15) --
	( 68.01,138.31) --
	( 69.98,138.48) --
	( 71.94,138.64) --
	( 73.91,138.81) --
	( 75.87,138.97) --
	( 77.84,139.14) --
	( 79.81,139.30) --
	( 81.77,139.47) --
	( 83.74,139.63) --
	( 85.71,139.80) --
	( 87.67,139.96) --
	( 89.64,140.13) --
	( 91.60,140.29) --
	( 93.57,140.46) --
	( 95.54,140.62) --
	( 97.50,140.79) --
	( 99.47,140.95) --
	(101.44,141.12) --
	(103.40,141.28) --
	(105.37,141.45) --
	(107.34,141.61) --
	(109.30,141.78) --
	(111.27,141.94) --
	(113.23,142.11) --
	(115.20,142.28) --
	(117.17,142.44) --
	(119.13,142.61) --
	(121.10,142.77) --
	(123.07,142.94) --
	(125.03,143.10) --
	(127.00,143.27) --
	(128.96,143.43) --
	(130.93,143.60) --
	(132.90,143.76) --
	(134.86,143.93) --
	(136.83,144.09) --
	(138.80,144.26) --
	(140.76,144.42) --
	(142.73,144.59) --
	(144.69,144.75) --
	(146.66,144.92) --
	(148.63,145.08) --
	(150.59,145.25) --
	(152.56,145.41) --
	(154.53,145.58) --
	(156.49,145.74) --
	(158.46,145.91) --
	(160.42,146.07) --
	(162.39,146.24) --
	(164.36,146.41) --
	(166.32,146.57) --
	(168.29,146.74) --
	(170.26,146.90) --
	(172.22,147.07) --
	(174.19,147.23) --
	(176.15,147.40) --
	(178.12,147.56) --
	(180.09,147.73) --
	(182.05,147.89) --
	(184.02,148.06) --
	(185.99,148.22) --
	(187.95,148.39) --
	(189.92,148.55) --
	(191.88,148.72) --
	(193.85,148.88) --
	(195.82,149.05) --
	(197.78,149.21) --
	(199.75,149.38) --
	(201.72,149.54);
\definecolor{drawColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.38,129.61) --
	( 48.35,129.97) --
	( 50.31,130.32) --
	( 52.28,130.67) --
	( 54.25,131.03) --
	( 56.21,131.38) --
	( 58.18,131.73) --
	( 60.14,132.09) --
	( 62.11,132.44) --
	( 64.08,132.79) --
	( 66.04,133.15) --
	( 68.01,133.50) --
	( 69.98,133.85) --
	( 71.94,134.21) --
	( 73.91,134.56) --
	( 75.87,134.91) --
	( 77.84,135.27) --
	( 79.81,135.62) --
	( 81.77,135.97) --
	( 83.74,136.33) --
	( 85.71,136.68) --
	( 87.67,137.03) --
	( 89.64,137.39) --
	( 91.60,137.74) --
	( 93.57,138.09) --
	( 95.54,138.45) --
	( 97.50,138.80) --
	( 99.47,139.15) --
	(101.44,139.51) --
	(103.40,139.86) --
	(105.37,140.21) --
	(107.34,140.57) --
	(109.30,140.92) --
	(111.27,141.27) --
	(113.23,141.63) --
	(115.20,141.98) --
	(117.17,142.33) --
	(119.13,142.69) --
	(121.10,143.04) --
	(123.07,143.39) --
	(125.03,143.75) --
	(127.00,144.10) --
	(128.96,144.45) --
	(130.93,144.81) --
	(132.90,145.16) --
	(134.86,145.51) --
	(136.83,145.87) --
	(138.80,146.22) --
	(140.76,146.57) --
	(142.73,146.92) --
	(144.69,147.28) --
	(146.66,147.63) --
	(148.63,147.98) --
	(150.59,148.34) --
	(152.56,148.69) --
	(154.53,149.04) --
	(156.49,149.40) --
	(158.46,149.75) --
	(160.42,150.10) --
	(162.39,150.46) --
	(164.36,150.81) --
	(166.32,151.16) --
	(168.29,151.52) --
	(170.26,151.87) --
	(172.22,152.22) --
	(174.19,152.58) --
	(176.15,152.93) --
	(178.12,153.28) --
	(180.09,153.64) --
	(182.05,153.99) --
	(184.02,154.34) --
	(185.99,154.70) --
	(187.95,155.05) --
	(189.92,155.40) --
	(191.88,155.76) --
	(193.85,156.11) --
	(195.82,156.46) --
	(197.78,156.82) --
	(199.75,157.17) --
	(201.72,157.52);
\definecolor{drawColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.38,133.94) --
	( 48.35,134.17) --
	( 50.31,134.41) --
	( 52.28,134.64) --
	( 54.25,134.88) --
	( 56.21,135.11) --
	( 58.18,135.35) --
	( 60.14,135.58) --
	( 62.11,135.82) --
	( 64.08,136.05) --
	( 66.04,136.29) --
	( 68.01,136.52) --
	( 69.98,136.76) --
	( 71.94,136.99) --
	( 73.91,137.23) --
	( 75.87,137.46) --
	( 77.84,137.70) --
	( 79.81,137.93) --
	( 81.77,138.17) --
	( 83.74,138.40) --
	( 85.71,138.64) --
	( 87.67,138.87) --
	( 89.64,139.11) --
	( 91.60,139.34) --
	( 93.57,139.58) --
	( 95.54,139.81) --
	( 97.50,140.05) --
	( 99.47,140.28) --
	(101.44,140.52) --
	(103.40,140.75) --
	(105.37,140.99) --
	(107.34,141.22) --
	(109.30,141.46) --
	(111.27,141.69) --
	(113.23,141.93) --
	(115.20,142.17) --
	(117.17,142.40) --
	(119.13,142.64) --
	(121.10,142.87) --
	(123.07,143.11) --
	(125.03,143.34) --
	(127.00,143.58) --
	(128.96,143.81) --
	(130.93,144.05) --
	(132.90,144.28) --
	(134.86,144.52) --
	(136.83,144.75) --
	(138.80,144.99) --
	(140.76,145.22) --
	(142.73,145.46) --
	(144.69,145.69) --
	(146.66,145.93) --
	(148.63,146.16) --
	(150.59,146.40) --
	(152.56,146.63) --
	(154.53,146.87) --
	(156.49,147.10) --
	(158.46,147.34) --
	(160.42,147.57) --
	(162.39,147.81) --
	(164.36,148.04) --
	(166.32,148.28) --
	(168.29,148.51) --
	(170.26,148.75) --
	(172.22,148.98) --
	(174.19,149.22) --
	(176.15,149.45) --
	(178.12,149.69) --
	(180.09,149.92) --
	(182.05,150.16) --
	(184.02,150.39) --
	(185.99,150.63) --
	(187.95,150.86) --
	(189.92,151.10) --
	(191.88,151.33) --
	(193.85,151.57) --
	(195.82,151.81) --
	(197.78,152.04) --
	(199.75,152.28) --
	(201.72,152.51);
\definecolor{drawColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.38, 90.32) --
	( 48.35, 91.75) --
	( 50.31, 93.18) --
	( 52.28, 94.61) --
	( 54.25, 96.03) --
	( 56.21, 97.46) --
	( 58.18, 98.89) --
	( 60.14,100.32) --
	( 62.11,101.74) --
	( 64.08,103.17) --
	( 66.04,104.60) --
	( 68.01,106.03) --
	( 69.98,107.45) --
	( 71.94,108.88) --
	( 73.91,110.31) --
	( 75.87,111.74) --
	( 77.84,113.17) --
	( 79.81,114.59) --
	( 81.77,116.02) --
	( 83.74,117.45) --
	( 85.71,118.88) --
	( 87.67,120.30) --
	( 89.64,121.73) --
	( 91.60,123.16) --
	( 93.57,124.59) --
	( 95.54,126.01) --
	( 97.50,127.44) --
	( 99.47,128.87) --
	(101.44,130.30) --
	(103.40,131.72) --
	(105.37,133.15) --
	(107.34,134.58) --
	(109.30,136.01) --
	(111.27,137.43) --
	(113.23,138.86) --
	(115.20,140.29) --
	(117.17,141.72) --
	(119.13,143.14) --
	(121.10,144.57) --
	(123.07,146.00) --
	(125.03,147.43) --
	(127.00,148.85) --
	(128.96,150.28) --
	(130.93,151.71) --
	(132.90,153.14) --
	(134.86,154.56) --
	(136.83,155.99) --
	(138.80,157.42) --
	(140.76,158.85) --
	(142.73,160.27) --
	(144.69,161.70) --
	(146.66,163.13) --
	(148.63,164.56) --
	(150.59,165.98) --
	(152.56,167.41) --
	(154.53,168.84) --
	(156.49,170.27) --
	(158.46,171.69) --
	(160.42,173.12) --
	(162.39,174.55) --
	(164.36,175.98) --
	(166.32,177.40) --
	(168.29,178.83) --
	(170.26,180.26) --
	(172.22,181.69) --
	(174.19,183.11) --
	(176.15,184.54) --
	(178.12,185.97) --
	(180.09,187.40) --
	(182.05,188.82) --
	(184.02,190.25) --
	(185.99,191.68) --
	(187.95,193.11) --
	(189.92,194.53) --
	(191.88,195.96) --
	(193.85,197.39) --
	(195.82,198.82) --
	(197.78,200.24) --
	(199.75,201.67) --
	(201.72,203.10);
\definecolor{drawColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.38,111.33) --
	( 48.35,112.18) --
	( 50.31,113.04) --
	( 52.28,113.89) --
	( 54.25,114.74) --
	( 56.21,115.60) --
	( 58.18,116.45) --
	( 60.14,117.30) --
	( 62.11,118.16) --
	( 64.08,119.01) --
	( 66.04,119.86) --
	( 68.01,120.72) --
	( 69.98,121.57) --
	( 71.94,122.42) --
	( 73.91,123.28) --
	( 75.87,124.13) --
	( 77.84,124.98) --
	( 79.81,125.83) --
	( 81.77,126.69) --
	( 83.74,127.54) --
	( 85.71,128.39) --
	( 87.67,129.25) --
	( 89.64,130.10) --
	( 91.60,130.95) --
	( 93.57,131.81) --
	( 95.54,132.66) --
	( 97.50,133.51) --
	( 99.47,134.37) --
	(101.44,135.22) --
	(103.40,136.07) --
	(105.37,136.93) --
	(107.34,137.78) --
	(109.30,138.63) --
	(111.27,139.49) --
	(113.23,140.34) --
	(115.20,141.19) --
	(117.17,142.05) --
	(119.13,142.90) --
	(121.10,143.75) --
	(123.07,144.61) --
	(125.03,145.46) --
	(127.00,146.31) --
	(128.96,147.16) --
	(130.93,148.02) --
	(132.90,148.87) --
	(134.86,149.72) --
	(136.83,150.58) --
	(138.80,151.43) --
	(140.76,152.28) --
	(142.73,153.14) --
	(144.69,153.99) --
	(146.66,154.84) --
	(148.63,155.70) --
	(150.59,156.55) --
	(152.56,157.40) --
	(154.53,158.26) --
	(156.49,159.11) --
	(158.46,159.96) --
	(160.42,160.82) --
	(162.39,161.67) --
	(164.36,162.52) --
	(166.32,163.38) --
	(168.29,164.23) --
	(170.26,165.08) --
	(172.22,165.93) --
	(174.19,166.79) --
	(176.15,167.64) --
	(178.12,168.49) --
	(180.09,169.35) --
	(182.05,170.20) --
	(184.02,171.05) --
	(185.99,171.91) --
	(187.95,172.76) --
	(189.92,173.61) --
	(191.88,174.47) --
	(193.85,175.32) --
	(195.82,176.17) --
	(197.78,177.03) --
	(199.75,177.88) --
	(201.72,178.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14, 60.77) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14,100.14) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14,139.50) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14,178.87) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.27, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (115.42, 19.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (158.57, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (201.72, 19.68) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (124.20,  7.64) {$ps$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,121.00) {$\log_{10}(IGD)$ (shifted)};
\end{scope}
\end{tikzpicture}


==> images/test_boxplot_hv_DTLZ6.tex <==
% Created by tikzDevice version 0.12.3 on 2020-01-10 15:34:12
% !TEX encoding = UTF-8 Unicode
\documentclass[10pt]{article}
\usepackage{tikz}

\usepackage[active,tightpage,psfixbb]{preview}

\PreviewEnvironment{pgfpicture}

\setlength\PreviewBorder{0pt}
\begin{document}

\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 59.16, 52.06) rectangle (500.39,500.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.16, 53.39) --
	(500.39, 53.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.16,148.28) --
	(500.39,148.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.16,243.17) --
	(500.39,243.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.16,338.06) --
	(500.39,338.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.16,432.95) --
	(500.39,432.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.16,100.83) --
	(500.39,100.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.16,195.72) --
	(500.39,195.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.16,290.61) --
	(500.39,290.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.16,385.50) --
	(500.39,385.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.16,480.39) --
	(500.39,480.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.86, 52.06) --
	(101.86,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.02, 52.06) --
	(173.02,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.19, 52.06) --
	(244.19,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.36, 52.06) --
	(315.36,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.52, 52.06) --
	(386.52,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.69, 52.06) --
	(457.69,500.39);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.86,478.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.86,478.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.86,474.94) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.86,480.01) -- (101.86,480.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.86,479.47) -- (101.86,478.84);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 75.17,480.01) --
	( 75.17,479.47) --
	(128.54,479.47) --
	(128.54,480.01) --
	( 75.17,480.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 75.17,480.01) -- (128.54,480.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.02,470.44) -- (173.02,478.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.02,441.09) -- (173.02,414.69);
\definecolor{fillColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (146.33,470.44) --
	(146.33,441.09) --
	(199.71,441.09) --
	(199.71,470.44) --
	(146.33,470.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (146.33,461.86) -- (199.71,461.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.19,403.34) -- (244.19,448.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.19,371.85) -- (244.19,354.82);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (217.50,403.34) --
	(217.50,371.85) --
	(270.88,371.85) --
	(270.88,403.34) --
	(217.50,403.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (217.50,392.42) -- (270.88,392.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.36,339.77) -- (315.36,382.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.36,293.05) -- (315.36,246.97);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (288.67,339.77) --
	(288.67,293.05) --
	(342.04,293.05) --
	(342.04,339.77) --
	(288.67,339.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (288.67,312.47) -- (342.04,312.47);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.52,168.50) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.52,262.56) -- (386.52,297.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.52,232.88) -- (386.52,201.95);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (359.84,262.56) --
	(359.84,232.88) --
	(413.21,232.88) --
	(413.21,262.56) --
	(359.84,262.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (359.84,257.26) -- (413.21,257.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.69,207.82) -- (457.69,250.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.69,147.69) -- (457.69, 72.44);
\definecolor{fillColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (431.00,207.82) --
	(431.00,147.69) --
	(484.38,147.69) --
	(484.38,207.82) --
	(431.00,207.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (431.00,184.81) -- (484.38,184.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 54.21, 94.63) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 54.21,189.52) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 54.21,284.41) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 54.21,379.30) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 54.21,474.19) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (101.86, 34.71) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (173.02, 34.71) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (244.19, 34.71) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (315.36, 34.71) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (386.52, 34.71) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (457.69, 34.71) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.60] at (279.77, 10.55) {PS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.60] at ( 23.41,276.22) {HV};
\end{scope}
\end{tikzpicture}

\end{document}


==> images/test_boxplot_igd_UF5.tex <==
% Created by tikzDevice version 0.12.3 on 2020-01-10 15:33:03
% !TEX encoding = UTF-8 Unicode
\documentclass[10pt]{article}
\usepackage{tikz}

\usepackage[active,tightpage,psfixbb]{preview}

\PreviewEnvironment{pgfpicture}

\setlength\PreviewBorder{0pt}
\begin{document}

\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 59.16, 52.06) rectangle (500.39,500.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.16, 87.76) --
	(500.39, 87.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.16,173.81) --
	(500.39,173.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.16,259.86) --
	(500.39,259.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.16,345.90) --
	(500.39,345.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.16,431.95) --
	(500.39,431.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.16,130.79) --
	(500.39,130.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.16,216.83) --
	(500.39,216.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.16,302.88) --
	(500.39,302.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.16,388.93) --
	(500.39,388.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.16,474.97) --
	(500.39,474.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.86, 52.06) --
	(101.86,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.02, 52.06) --
	(173.02,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.19, 52.06) --
	(244.19,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.36, 52.06) --
	(315.36,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.52, 52.06) --
	(386.52,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.69, 52.06) --
	(457.69,500.39);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.02,267.00) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.02,179.48) -- (173.02,197.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.02,134.32) -- (173.02, 72.44);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (146.33,179.48) --
	(146.33,134.32) --
	(199.71,134.32) --
	(199.71,179.48) --
	(146.33,179.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (146.33,158.42) -- (199.71,158.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.86,172.59) -- (101.86,216.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.86,139.91) -- (101.86, 97.44);
\definecolor{fillColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 75.17,172.59) --
	( 75.17,139.91) --
	(128.54,139.91) --
	(128.54,172.59) --
	( 75.17,172.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 75.17,156.42) -- (128.54,156.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.19,247.69) -- (244.19,290.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.19,212.53) -- (244.19,179.12);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (217.50,247.69) --
	(217.50,212.53) --
	(270.88,212.53) --
	(270.88,247.69) --
	(217.50,247.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (217.50,229.26) -- (270.88,229.26);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.36,373.28) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.36,303.56) -- (315.36,329.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.36,262.14) -- (315.36,240.10);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (288.67,303.56) --
	(288.67,262.14) --
	(342.04,262.14) --
	(342.04,303.56) --
	(288.67,303.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (288.67,290.63) -- (342.04,290.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.52,373.04) -- (386.52,420.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.52,332.09) -- (386.52,281.22);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (359.84,373.04) --
	(359.84,332.09) --
	(413.21,332.09) --
	(413.21,373.04) --
	(359.84,373.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (359.84,356.40) -- (413.21,356.40);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (457.69,480.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (457.69,410.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (457.69,419.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (457.69,386.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (457.69,363.66) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.69,449.73) -- (457.69,463.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.69,438.49) -- (457.69,437.03);
\definecolor{fillColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (431.00,449.73) --
	(431.00,438.49) --
	(484.38,438.49) --
	(484.38,449.73) --
	(431.00,449.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (431.00,441.84) -- (484.38,441.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 54.21,124.59) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 54.21,210.63) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 54.21,296.68) {1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 54.21,382.73) {1.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 54.21,468.78) {1.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (101.86, 34.71) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (173.02, 34.71) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (244.19, 34.71) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (315.36, 34.71) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (386.52, 34.71) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (457.69, 34.71) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.60] at (279.77, 10.55) {PS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.60] at ( 23.41,276.22) {IGD};
\end{scope}
\end{tikzpicture}

\end{document}

